Sensitivity of Neutron-Rich Nuclear Isomer Behavior to Uncertainties in Direct Transitions

Nuclear isomers are populated in the rapid neutron capture process (r process) of nucleosynthesis. The r process may cover a wide range of temperatures, potentially starting from several tens of GK (several MeV) and then cooling as material is ejected from the event. As the r-process environment cools, isomers can freeze out of thermal equilibrium or be directly populated as astrophysical isomers (astromers). Two key behaviors of astromers -- ground state<->isomer transition rates and thermalization temperatures -- are determined by direct transition rates between pairs of nuclear states. We perform a sensitivity study to constrain the effects of unknown transitions on astromer behavior. We also introduce a categorization of astromers that describes their potential effects in hot environments. We provide a table of neutron-rich isomers that includes the astromer type, thermalization temperature, and key unmeasured transition rates.

==> (inline-0) <==
\begin{longtable}[l]{>{\centering}p{0.05\linewidth} >{\centering}p{0.05\linewidth} >{\centering}p{0.05\linewidth} >{\centering}p{0.08\linewidth} >{\centering}p{0.04\linewidth} >{\raggedright\arraybackslash}p{0.05\linewidth} >{\raggedright\arraybackslash}p{0.55\linewidth}}

\caption{Results for each isomer studied in this work.  We provide the range of thermalization temperatures in the ``T$_{\rm therm}$'' column.  We give the energy of each long-lived state (``E'', in keV) along with its half-life (``T$_{1/2}$'', in seconds).  The ``B$_\beta$'' column gives the isomer low-temperature $\beta$-decay branching percentage (approximately the terrestrial branching ratio).  The ``Type'' column indicates whether each isomer is a decay accelerant (A), a decay battery (B), or neutral with respect to decay rate (N); type B isomers show in parentheses the maximum temperature (in keV) at which they behave as batteries.  We list in the ``Unmeasured Transitions'' column which unmeasured individual transitions appear along pathways that contribute at least 1\% to the effective transition rate.  We only consider paths at temperatures below the greatest value in the $T_{\rm therm}$ column, and stable isotopes use an artificial $T_{\rm therm}$ of 30 keV. \label{tab:all}} \\

\toprule
\thead{Nucleus}  & \thead{T$_{\rm therm}^\beta$ \\ keV} & \thead{E \\ keV} & \thead{T$_{1/2}$ \\ s} & \thead{B$_\beta$ \\ \%} & \thead{Type \\ (keV)} & \thead{Unmeasured Transitions} \\
\midrule[1.5pt]
\endfirsthead

\thead{Nucleus}  & \thead{T$_{\rm therm}^\beta$ \\ keV} & \thead{E \\ keV} & \thead{T$_{1/2}$ \\ s} & \thead{B$_\beta$ \\ \%} & \thead{Type \\ (keV)} & \thead{Unmeasured Transitions} \\
\midrule[1.5pt]
\endhead

\endfoot
\endlastfoot

\nuc{69}{Zn}  & 24--36 & \makecell{ 0.0 \\ 438.6 \\ } & \makecell{$3.38 \times 10^{ 3 }$ \\ $4.95 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (5.0) \\ } & ($531.3 \rightarrow 0.0$), ($531.3 \rightarrow 438.636$), ($872.0 \rightarrow 438.636$), ($872.0 \rightarrow 531.3$) \\
\midrule
\nuc{71}{Zn}  & 12--17 & \makecell{ 0.0 \\ 157.7 \\ } & \makecell{$1.47 \times 10^{ 2 }$ \\ $1.43 \times 10^{ 4 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (6.0) \\ } & ($157.7 \rightarrow 0.0$), ($286.3 \rightarrow 0.0$), ($286.3 \rightarrow 157.7$), ($465.0 \rightarrow 157.7$), ($465.0 \rightarrow 286.3$), ($489.8 \rightarrow 0.0$), ($489.8 \rightarrow 286.3$) \\
\midrule
\nuc{73}{Zn}  & 9--12  & \makecell{ 0.0 \\ 195.5 \\ } & \makecell{$2.45 \times 10^{ 1 }$ \\ $1.30 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($307.2 \rightarrow 0.0$), ($307.2 \rightarrow 195.5$) \\
\midrule
\nuc{77}{Zn}  & 34--45 & \makecell{ 0.0 \\ 772.4 \\ } & \makecell{$2.08 \times 10^{ 0 }$ \\ $1.05 \times 10^{ 0 }$ \\ } & \makecell{ \\65.9 \\ } & \makecell{ \\N \\ } & ($1130.5 \rightarrow 772.44$), ($1130.5 \rightarrow 801.89$), ($114.721 \rightarrow 0.0$), ($1235.1 \rightarrow 772.44$), ($1235.1 \rightarrow 801.89$), ($1277.69 \rightarrow 0.0$), ($1277.69 \rightarrow 772.44$), ($1277.69 \rightarrow 801.89$), ($772.44 \rightarrow 114.721$), ($801.89 \rightarrow 114.721$), ($801.89 \rightarrow 772.44$) \\
\midrule
\nuc{79}{Zn}  & 41--57 & \makecell{ 0.0 \\ 1100.0 \\ } & \makecell{$7.46 \times 10^{ -1 }$ \\ $2.00 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1100.0 \rightarrow 0.0$), ($1100.0 \rightarrow 983.0$), ($1336.0 \rightarrow 0.0$), ($1336.0 \rightarrow 1100.0$), ($1336.0 \rightarrow 983.0$), ($1424.0 \rightarrow 1100.0$), ($1424.0 \rightarrow 983.0$), ($2312.0 \rightarrow 0.0$), ($2312.0 \rightarrow 1100.0$), ($2521.0 \rightarrow 0.0$), ($2521.0 \rightarrow 1100.0$), ($3195.0 \rightarrow 0.0$), ($3195.0 \rightarrow 1100.0$), ($983.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{72}{Ga}  & 4--5   & \makecell{ 0.0 \\ 119.7 \\ } & \makecell{$5.08 \times 10^{ 4 }$ \\ $3.97 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($128.79 \rightarrow 0.0$), ($128.79 \rightarrow 119.66$), ($128.79 \rightarrow 16.44$) \\
\midrule
\nuc{73}{Ga}  & 1      & \makecell{ 0.0 \\ 0.3 \\ } & \makecell{$1.75 \times 10^{ 4 }$ \\ $2.00 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($0.3 \rightarrow 0.0$) \\
\midrule
\nuc{74}{Ga}  & 4--5   & \makecell{ 0.0 \\ 59.6 \\ } & \makecell{$4.87 \times 10^{ 2 }$ \\ $9.50 \times 10^{ 0 }$ \\ } & \makecell{ \\24.2 \\ } & \makecell{ \\A \\ } & ($108.654 \rightarrow 56.55$), ($108.654 \rightarrow 59.571$), ($141.334 \rightarrow 0.0$), ($141.334 \rightarrow 56.55$), ($141.334 \rightarrow 59.571$) \\
\midrule
\nuc{80}{Ga}  & 6--13  & \makecell{ 0.0 \\ 22.4 \\ } & \makecell{$1.90 \times 10^{ 0 }$ \\ $1.30 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($22.4 \rightarrow 0.0$), ($97.2 \rightarrow 0.0$), ($97.2 \rightarrow 22.4$) \\
\midrule[1.2pt]
\nuc{73}{Ge}  & N/A    & \makecell{ 0.0 \\ 66.7 \\ } & \makecell{stable \\ $4.99 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($353.7 \rightarrow 13.2845$), ($353.7 \rightarrow 68.752$), ($364.03 \rightarrow 13.2845$), ($364.03 \rightarrow 66.725$), ($392.47 \rightarrow 13.2845$), ($392.47 \rightarrow 66.725$), ($68.752 \rightarrow 13.2845$) \\
\midrule
\nuc{75}{Ge}  & 8--9   & \makecell{ 0.0 \\ 139.7 \\ } & \makecell{$4.97 \times 10^{ 3 }$ \\ $4.77 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($192.19 \rightarrow 0.0$), ($253.15 \rightarrow 0.0$), ($253.15 \rightarrow 192.19$), ($316.81 \rightarrow 139.69$), ($316.81 \rightarrow 192.19$) \\
\midrule
\nuc{77}{Ge}  & 14--18 & \makecell{ 0.0 \\ 159.7 \\ } & \makecell{$4.04 \times 10^{ 4 }$ \\ $5.37 \times 10^{ 1 }$ \\ } & \makecell{ \\81.2 \\ } & \makecell{ \\A \\ } & ($421.39 \rightarrow 0.0$), ($421.39 \rightarrow 159.71$), ($492.05 \rightarrow 0.0$), ($492.05 \rightarrow 159.71$), ($504.76 \rightarrow 0.0$), ($618.86 \rightarrow 159.71$), ($618.86 \rightarrow 421.39$), ($618.86 \rightarrow 492.05$), ($629.68 \rightarrow 159.71$), ($629.68 \rightarrow 421.39$), ($629.68 \rightarrow 504.76$) \\
\midrule
\nuc{79}{Ge}  & 14--19 & \makecell{ 0.0 \\ 185.9 \\ } & \makecell{$1.90 \times 10^{ 1 }$ \\ $3.90 \times 10^{ 1 }$ \\ } & \makecell{ \\96.3 \\ } & \makecell{ \\N \\ } & ($464.73 \rightarrow 0.0$), ($464.73 \rightarrow 185.95$), ($516.41 \rightarrow 0.0$), ($516.41 \rightarrow 185.95$) \\
\midrule
\nuc{81}{Ge}  & 34--44 & \makecell{ 0.0 \\ 679.1 \\ } & \makecell{$7.60 \times 10^{ 0 }$ \\ $7.60 \times 10^{ 0 }$ \\ } & \makecell{ \\67.6 \\ } & \makecell{ \\N \\ } & ($1241.44 \rightarrow 679.14$), ($1241.44 \rightarrow 711.207$), ($1241.44 \rightarrow 895.63$), ($1286.466 \rightarrow 0.0$), ($1286.466 \rightarrow 711.207$), ($1303.23 \rightarrow 0.0$), ($1303.23 \rightarrow 711.207$), ($679.14 \rightarrow 0.0$), ($711.207 \rightarrow 679.14$) \\
\midrule[1.2pt]
\nuc{75}{As}  & N/A    & \makecell{ 0.0 \\ 303.9 \\ } & \makecell{stable \\ $1.76 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($400.6583 \rightarrow 198.6063$), ($572.41 \rightarrow 400.6583$), ($617.68 \rightarrow 0.0$), ($617.68 \rightarrow 400.6583$), ($821.62 \rightarrow 303.9243$), ($821.62 \rightarrow 400.6583$) \\
\midrule
\nuc{82}{As}  & 9--15  & \makecell{ 0.0 \\ 131.6 \\ } & \makecell{$1.91 \times 10^{ 1 }$ \\ $1.36 \times 10^{ 1 }$ \\ } & \makecell{ \\94.8 \\ } & \makecell{ \\N \\ } & ($131.6 \rightarrow 0.0$), ($224.2 \rightarrow 0.0$), ($224.2 \rightarrow 131.6$) \\
\midrule[1.2pt]
\nuc{77}{Se}  & N/A    & \makecell{ 0.0 \\ 161.9 \\ } & \makecell{stable \\ $1.74 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($249.7885 \rightarrow 238.9988$), ($301.1496 \rightarrow 161.9223$), ($301.1496 \rightarrow 238.9988$), ($301.1496 \rightarrow 249.7885$), ($439.4517 \rightarrow 301.1496$) \\
\midrule
\nuc{79}{Se}  & 4--5   & \makecell{ 0.0 \\ 95.8 \\ } & \makecell{$1.03 \times 10^{ 13 }$ \\ $2.35 \times 10^{ 2 }$ \\ } & \makecell{ \\0.1 \\ } & \makecell{ \\A \\ } & ($128.0 \rightarrow 0.0$), ($128.0 \rightarrow 95.77$) \\
\midrule
\nuc{81}{Se}  & 15--20 & \makecell{ 0.0 \\ 103.0 \\ } & \makecell{$1.11 \times 10^{ 3 }$ \\ $3.44 \times 10^{ 3 }$ \\ } & \makecell{ \\0.1 \\ } & \makecell{ \\B (13.0) \\ } & ($467.74 \rightarrow 0.0$), ($467.74 \rightarrow 103.0$), ($491.06 \rightarrow 0.0$), ($491.06 \rightarrow 103.0$), ($491.06 \rightarrow 467.74$), ($624.11 \rightarrow 103.0$), ($624.11 \rightarrow 467.74$) \\
\midrule
\nuc{83}{Se}  & 14--20 & \makecell{ 0.0 \\ 228.9 \\ } & \makecell{$1.34 \times 10^{ 3 }$ \\ $7.01 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($228.92 \rightarrow 0.0$), ($430.0 \rightarrow 0.0$), ($430.0 \rightarrow 228.92$), ($582.22 \rightarrow 430.0$) \\
\midrule[1.2pt]
\nuc{79}{Br}  & N/A    & \makecell{ 0.0 \\ 207.6 \\ } & \makecell{stable \\ $4.85 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($217.1 \rightarrow 207.61$), ($306.51 \rightarrow 217.1$), ($306.51 \rightarrow 261.33$), ($381.5 \rightarrow 217.1$), ($381.5 \rightarrow 261.33$), ($381.5 \rightarrow 306.51$), ($906.45 \rightarrow 207.61$), ($906.45 \rightarrow 381.5$) \\
\midrule
% \nuc{80}{Br}  & 10--13 & \makecell{ 0.0 \\ 85.8 \\ } & \makecell{$1.06 \times 10^{ 3 }$ \\ $1.59 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (7.0) \\ } & ($271.3745 \rightarrow 37.0526$), ($281.292 \rightarrow 37.0526$), ($281.292 \rightarrow 85.843$), ($309.471 \rightarrow 281.292$), ($309.471 \rightarrow 37.0526$), ($309.471 \rightarrow 85.843$), ($331.404 \rightarrow 271.3745$), ($331.404 \rightarrow 309.471$), ($331.404 \rightarrow 37.0526$), ($385.731 \rightarrow 281.292$), ($385.731 \rightarrow 85.843$), ($390.519 \rightarrow 281.292$), ($390.519 \rightarrow 85.843$) \\
% \midrule
\nuc{82}{Br}  & 9      & \makecell{ 0.0 \\ 45.9 \\ } & \makecell{$1.27 \times 10^{ 5 }$ \\ $3.68 \times 10^{ 2 }$ \\ } & \makecell{ \\2.5 \\ } & \makecell{ \\A \\ } & ($290.7807 \rightarrow 0.0$), ($290.7807 \rightarrow 45.9492$) \\
\midrule
\nuc{84}{Br}  & 83--100 & \makecell{ 0.0 \\ 320.0 \\ } & \makecell{$1.91 \times 10^{ 3 }$ \\ $3.60 \times 10^{ 2 }$ \\ } & \makecell{ \\96.7 \\ } & \makecell{ \\A \\ } & ($320.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{83}{Kr}  & N/A    & \makecell{ 0.0 \\ 41.6 \\ } & \makecell{stable \\ $6.59 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($571.1538 \rightarrow 561.9585$), ($571.1538 \rightarrow 9.4057$), ($799.48 \rightarrow 561.9585$), ($799.48 \rightarrow 571.1538$) \\
\midrule
\nuc{85}{Kr}  & 26--29 & \makecell{ 0.0 \\ 304.9 \\ } & \makecell{$3.39 \times 10^{ 8 }$ \\ $1.61 \times 10^{ 4 }$ \\ } & \makecell{ \\77.5 \\ } & \makecell{ \\A \\ } & ($1107.32 \rightarrow 304.871$), ($1140.73 \rightarrow 1107.32$), ($1166.69 \rightarrow 1140.73$), ($1166.69 \rightarrow 304.871$), ($1223.98 \rightarrow 1140.73$), ($1223.98 \rightarrow 1166.69$), ($1416.57 \rightarrow 1107.32$) \\
\midrule[1.2pt]
% \nuc{86}{Rb}  & 24--30 & \makecell{ 0.0 \\ 556.0 \\ } & \makecell{$1.61 \times 10^{ 6 }$ \\ $6.10 \times 10^{ 1 }$ \\ } & \makecell{ \\0.3 \\ } & \makecell{ \\A \\ } & ($1092.8 \rightarrow 556.05$), ($1092.8 \rightarrow 873.2$), ($1092.8 \rightarrow 978.7$), ($557.0 \rightarrow 0.0$), ($873.2 \rightarrow 0.0$), ($873.2 \rightarrow 556.05$), ($873.2 \rightarrow 557.0$), ($978.7 \rightarrow 0.0$), ($978.7 \rightarrow 556.05$) \\
% \midrule
\nuc{90}{Rb}  & 7--9   & \makecell{ 0.0 \\ 106.9 \\ } & \makecell{$1.58 \times 10^{ 2 }$ \\ $2.58 \times 10^{ 2 }$ \\ } & \makecell{ \\97.4 \\ } & \makecell{ \\N \\ } & ($121.79 \rightarrow 0.0$), ($121.79 \rightarrow 106.9$), ($227.83 \rightarrow 106.9$), ($227.83 \rightarrow 121.79$) \\
\midrule
\nuc{98}{Rb}  & 8--11  & \makecell{ 0.0 \\ 270.0 \\ } & \makecell{$1.15 \times 10^{ -1 }$ \\ $9.60 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($123.8 \rightarrow 0.0$), ($123.8 \rightarrow 113.8$), ($270.0 \rightarrow 113.8$), ($270.0 \rightarrow 123.8$) \\
\midrule[1.2pt]
\nuc{89}{Y}   & N/A    & \makecell{ 0.0 \\ 909.0 \\ } & \makecell{stable \\ $1.57 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1507.41 \rightarrow 908.97$), ($1744.74 \rightarrow 1507.41$), ($1744.74 \rightarrow 908.97$), ($2566.55 \rightarrow 0.0$), ($2622.1 \rightarrow 0.0$), ($2892.98 \rightarrow 0.0$), ($3343.44 \rightarrow 0.0$), ($3621.1 \rightarrow 0.0$), ($3621.1 \rightarrow 908.97$), ($3630.3 \rightarrow 0.0$), ($3630.3 \rightarrow 908.97$) \\
\midrule
\nuc{90}{Y}   & 29--38 & \makecell{ 0.0 \\ 682.0 \\ } & \makecell{$2.31 \times 10^{ 5 }$ \\ $1.15 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1047.22 \rightarrow 202.496$), ($1047.22 \rightarrow 682.01$), ($1298.0 \rightarrow 1047.22$), ($1298.0 \rightarrow 682.01$), ($1561.9 \rightarrow 1047.22$), ($1561.9 \rightarrow 776.593$), ($1561.9 \rightarrow 953.512$), ($776.593 \rightarrow 0.0$), ($776.593 \rightarrow 202.496$), ($953.512 \rightarrow 0.0$) \\
\midrule
\nuc{91}{Y}   & 25--30 & \makecell{ 0.0 \\ 555.6 \\ } & \makecell{$5.06 \times 10^{ 6 }$ \\ $2.98 \times 10^{ 3 }$ \\ } & \makecell{ \\1.5 \\ } & \makecell{ \\A \\ } & ($1186.88 \rightarrow 555.58$), ($1186.88 \rightarrow 925.74$), ($1305.39 \rightarrow 1186.88$), ($1305.39 \rightarrow 653.02$), ($1305.39 \rightarrow 925.74$), ($653.02 \rightarrow 0.0$), ($653.02 \rightarrow 555.58$), ($925.74 \rightarrow 0.0$), ($925.74 \rightarrow 555.58$), ($925.74 \rightarrow 653.02$) \\
\midrule
\nuc{93}{Y}   & 33--41 & \makecell{ 0.0 \\ 758.7 \\ } & \makecell{$3.66 \times 10^{ 4 }$ \\ $8.20 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1135.97 \rightarrow 0.0$), ($1135.97 \rightarrow 590.22$), ($1135.97 \rightarrow 758.719$), ($1135.97 \rightarrow 875.88$), ($1300.522 \rightarrow 0.0$), ($1647.04 \rightarrow 0.0$), ($1647.04 \rightarrow 1135.97$), ($1647.04 \rightarrow 1300.522$), ($1647.04 \rightarrow 590.22$), ($1647.04 \rightarrow 758.719$), ($1647.04 \rightarrow 875.88$), ($758.719 \rightarrow 0.0$), ($875.88 \rightarrow 0.0$), ($875.88 \rightarrow 590.22$), ($875.88 \rightarrow 758.719$) \\
\midrule
\nuc{96}{Y}   & ?      & \makecell{ 0.0 \\ 1140.0 \\ } & \makecell{$5.34 \times 10^{ 0 }$ \\ $9.60 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($1140.0 \rightarrow 122.297$), ($1140.0 \rightarrow 652.29$), ($1140.0 \rightarrow 718.7$), ($1287.89 \rightarrow 0.0$), ($1287.89 \rightarrow 1140.0$), ($1287.89 \rightarrow 122.297$), ($1287.89 \rightarrow 652.29$), ($1287.89 \rightarrow 718.7$), ($1287.89 \rightarrow 931.7$), ($718.7 \rightarrow 0.0$), ($718.7 \rightarrow 122.297$), ($718.7 \rightarrow 652.29$) \\
\midrule
\nuc{97}{Y}   & ?      & \makecell{ 0.0 \\ 667.5 \\ 3522.6 \\ } & \makecell{$3.75 \times 10^{ 0 }$ \\ $1.17 \times 10^{ 0 }$ \\ $1.42 \times 10^{ -1 }$ \\ } & \makecell{ \\99.4 \\ 6.1 \\ } & \makecell{ \\A \\ N \\ } & ($1319.54 \rightarrow 0.0$), ($1613.8 \rightarrow 0.0$), ($1613.8 \rightarrow 1319.54$), ($1613.8 \rightarrow 1428.11$), ($1613.8 \rightarrow 697.32$), ($1738.8 \rightarrow 0.0$), ($1738.8 \rightarrow 1319.54$), ($1799.6 \rightarrow 0.0$), ($1799.6 \rightarrow 1319.54$), ($1799.6 \rightarrow 697.32$), ($953.82 \rightarrow 667.52$), ($953.82 \rightarrow 697.32$) \\
\midrule
\nuc{98}{Y}   & 18--25 & \makecell{ 0.0 \\ 465.7 \\ } & \makecell{$5.48 \times 10^{ -1 }$ \\ $2.32 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($358.13 \rightarrow 0.0$), ($358.13 \rightarrow 119.353$), ($358.13 \rightarrow 170.78$), ($446.07 \rightarrow 358.13$), ($465.7 \rightarrow 374.97$), ($564.0+X \rightarrow 374.97$), ($564.0+X \rightarrow 446.07$), ($596.73 \rightarrow 374.97$), ($596.73 \rightarrow 465.7$), ($603.57 \rightarrow 374.97$), ($603.57 \rightarrow 465.7$), ($615.17 \rightarrow 170.78$), ($615.17 \rightarrow 358.13$), ($615.17 \rightarrow 374.97$), ($615.17 \rightarrow 496.1$) \\
\midrule
\nuc{100}{Y}  & 5--7   & \makecell{ 0.0 \\ 145.0 \\ } & \makecell{$7.35 \times 10^{ -1 }$ \\ $9.40 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($10.7 \rightarrow 0.0$), ($145.0 \rightarrow 0.0$), ($145.0 \rightarrow 76.15$), ($145.0 \rightarrow 99.16$), ($76.15 \rightarrow 0.0$), ($99.16 \rightarrow 0.0$), ($99.16 \rightarrow 10.7$) \\
\midrule[1.2pt]
\nuc{90}{Zr}  & N/A    & \makecell{ 0.0 \\ 2319.0 \\ } & \makecell{stable \\ $8.09 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1760.74 \rightarrow 0.0$), ($2319.0 \rightarrow 1760.74$), ($2739.29 \rightarrow 0.0$), ($2739.29 \rightarrow 2186.273$), ($2739.29 \rightarrow 2319.0$), ($2747.875 \rightarrow 1760.74$), ($2747.875 \rightarrow 2739.29$), ($3076.925 \rightarrow 2319.0$), ($3076.925 \rightarrow 2739.29$), ($3076.925 \rightarrow 2747.875$), ($3448.23 \rightarrow 0.0$), ($3589.418 \rightarrow 0.0$), ($4058.07 \rightarrow 0.0$), ($4058.07 \rightarrow 2319.0$), ($4232.22 \rightarrow 0.0$), ($4331.93 \rightarrow 0.0$), ($4331.93 \rightarrow 2739.29$) \\
\midrule[1.2pt]
\nuc{93}{Nb}  & N/A    & \makecell{ 0.0 \\ 30.8 \\ } & \makecell{stable \\ $5.09 \times 10^{ 8 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1127.09 \rightarrow 0.0$), ($1127.09 \rightarrow 30.77$), ($808.82 \rightarrow 686.79$), ($810.32 \rightarrow 743.95$) \\
\midrule
% \nuc{94}{Nb}  & 2      & \makecell{ 0.0 \\ 40.9 \\ } & \makecell{$6.41 \times 10^{ 11 }$ \\ $3.76 \times 10^{ 2 }$ \\ } & \makecell{ \\0.4 \\ } & \makecell{ \\A \\ } & ($58.708 \rightarrow 0.0$), ($58.708 \rightarrow 40.892$) \\
% \midrule
\nuc{95}{Nb}  & 18--22 & \makecell{ 0.0 \\ 235.7 \\ } & \makecell{$3.02 \times 10^{ 6 }$ \\ $3.12 \times 10^{ 5 }$ \\ } & \makecell{ \\5.4 \\ } & \makecell{ \\N \\ } & ($730.0 \rightarrow 0.0$), ($756.728 \rightarrow 730.0$), ($799.0 \rightarrow 235.69$), ($799.0 \rightarrow 730.0$), ($805.0 \rightarrow 0.0$), ($805.0 \rightarrow 730.0$), ($877.0 \rightarrow 0.0$), ($877.0 \rightarrow 799.0$) \\
\midrule
\nuc{97}{Nb}  & 34--44 & \makecell{ 0.0 \\ 743.4 \\ } & \makecell{$4.33 \times 10^{ 3 }$ \\ $5.87 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1160.0 \rightarrow 0.0$), ($1160.0 \rightarrow 1147.96$), ($1251.01 \rightarrow 0.0$), ($1251.01 \rightarrow 743.35$), ($1276.09 \rightarrow 0.0$), ($1276.09 \rightarrow 1147.96$), ($1276.09 \rightarrow 1251.01$), ($1433.92 \rightarrow 1147.96$), ($1433.92 \rightarrow 1251.01$), ($1433.92 \rightarrow 1276.09$), ($1548.36 \rightarrow 0.0$), ($1548.36 \rightarrow 1147.96$), ($1548.36 \rightarrow 1276.09$), ($1548.36 \rightarrow 743.35$), ($1750.43 \rightarrow 1251.01$), ($2357.0 \rightarrow 0.0$), ($2357.0 \rightarrow 743.35$) \\
\midrule
\nuc{98}{Nb}  & 25--37 & \makecell{ 0.0 \\ 84.0 \\ } & \makecell{$2.86 \times 10^{ 0 }$ \\ $3.07 \times 10^{ 3 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (26.0) \\ } & ($226.0 \rightarrow 0.0$), ($226.0 \rightarrow 84.0$), ($737.0 \rightarrow 0.0$), ($737.0 \rightarrow 226.0$), ($84.0 \rightarrow 0.0$) \\
\midrule
\nuc{99}{Nb}  & 21--27 & \makecell{ 0.0 \\ 365.3 \\ } & \makecell{$1.50 \times 10^{ 1 }$ \\ $1.50 \times 10^{ 2 }$ \\ } & \makecell{ \\96.3 \\ } & \makecell{ \\B (7.0) \\ } & ($469.139 \rightarrow 365.27$), ($630.7 \rightarrow 387.38$), ($630.7 \rightarrow 469.139$), ($630.7 \rightarrow 544.23$), ($765.05 \rightarrow 365.27$), ($765.05 \rightarrow 544.23$), ($765.05 \rightarrow 630.7$), ($816.73 \rightarrow 544.23$), ($816.73 \rightarrow 630.7$) \\
\midrule
\nuc{100}{Nb} & 15--19 & \makecell{ 0.0 \\ 314.0 \\ } & \makecell{$1.50 \times 10^{ 0 }$ \\ $2.99 \times 10^{ 0 }$ \\ } & \makecell{ \\-0.0 \\ } & \makecell{ \\N \\ } & ($0+X \rightarrow 0.0$), ($207.4+X \rightarrow 0+X$), ($34.3+X \rightarrow 0+X$), ($34.3+X \rightarrow 0.0$), ($34.3+X \rightarrow 314.0$), ($34.3+X \rightarrow 498.1$), ($498.1 \rightarrow 0.0$) \\
\midrule
\nuc{104}{Nb} & ?      & \makecell{ 0.0 \\ 215.0 \\ } & \makecell{$4.90 \times 10^{ 0 }$ \\ $9.40 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($109.6 \rightarrow 0.0$), ($215.0 \rightarrow 0.0$), ($215.0 \rightarrow 109.6$), ($215.0 \rightarrow 37.5$), ($215.0 \rightarrow 8.7$), ($250.6 \rightarrow 0.0$), ($250.6 \rightarrow 215.0$), ($311.8 \rightarrow 0.0$), ($311.8 \rightarrow 215.0$), ($37.5 \rightarrow 0.0$), ($37.5 \rightarrow 8.7$), ($8.7 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{99}{Tc}  & 5--7   & \makecell{ 0.0 \\ 142.7 \\ } & \makecell{$6.66 \times 10^{ 12 }$ \\ $2.16 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\A \\ } & ($181.09423 \rightarrow 142.6836$) \\
\midrule[1.2pt]
\nuc{103}{Ru} & 10     & \makecell{ 0.0 \\ 238.2 \\ } & \makecell{$3.39 \times 10^{ 6 }$ \\ $1.69 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($136.079 \rightarrow 0.0$), ($136.079 \rightarrow 2.81$), ($2.81 \rightarrow 0.0$), ($238.2 \rightarrow 2.81$), ($297.48 \rightarrow 136.079$), ($297.48 \rightarrow 2.81$), ($297.48 \rightarrow 213.56$), ($297.48 \rightarrow 238.2$) \\
\midrule[1.2pt]
\nuc{103}{Rh} & N/A    & \makecell{ 0.0 \\ 39.8 \\ } & \makecell{stable \\ $3.37 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($294.965 \rightarrow 39.753$), ($357.396 \rightarrow 93.036$), ($536.84 \rightarrow 357.396$), ($607.409 \rightarrow 294.965$), ($607.409 \rightarrow 357.396$), ($607.409 \rightarrow 39.753$), ($607.409 \rightarrow 93.036$), ($650.064 \rightarrow 294.965$), ($651.716 \rightarrow 0.0$), ($651.716 \rightarrow 294.965$), ($651.716 \rightarrow 357.396$) \\
\midrule
% \nuc{104}{Rh} & 11--15 & \makecell{ 0.0 \\ 129.0 \\ } & \makecell{$4.23 \times 10^{ 1 }$ \\ $2.60 \times 10^{ 2 }$ \\ } & \makecell{ \\0.1 \\ } & \makecell{ \\B (8.0) \\ } & ($175.2378 \rightarrow 128.9679$), ($269.2712 \rightarrow 0.0$), ($269.2712 \rightarrow 128.9679$), ($269.2712 \rightarrow 97.0997$), ($329.7996 \rightarrow 51.42324$), ($349.61 \rightarrow 128.9679$), ($349.61 \rightarrow 344.594$), ($380.533 \rightarrow 128.9679$), ($380.533 \rightarrow 175.2378$), ($380.533 \rightarrow 269.2712$), ($380.533 \rightarrow 329.7996$), ($406.9 \rightarrow 128.9679$), ($406.9 \rightarrow 175.2378$), ($406.9 \rightarrow 269.2712$), ($406.9 \rightarrow 344.594$), ($416.24 \rightarrow 175.2378$), ($416.24 \rightarrow 344.594$), ($465.89 \rightarrow 128.9679$), ($465.89 \rightarrow 97.0997$), ($97.0997 \rightarrow 51.42324$) \\
% \midrule
\nuc{105}{Rh} & 12--14 & \makecell{ 0.0 \\ 129.7 \\ } & \makecell{$1.27 \times 10^{ 5 }$ \\ $4.28 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($392.526 \rightarrow 0.0$), ($392.526 \rightarrow 129.742$), ($455.871 \rightarrow 0.0$), ($455.871 \rightarrow 392.526$), ($469.369 \rightarrow 392.526$), ($469.369 \rightarrow 455.871$), ($499.236 \rightarrow 0.0$), ($499.236 \rightarrow 392.526$), ($499.236 \rightarrow 455.871$) \\
\midrule
\nuc{106}{Rh} & ?      & \makecell{ 0.0 \\ 137.0 \\ } & \makecell{$3.01 \times 10^{ 1 }$ \\ $7.86 \times 10^{ 3 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (?) \\ } & ($137.0 \rightarrow 0.0$), ($247.7 \rightarrow 0.0$), ($247.7 \rightarrow 137.0$) \\
\midrule
\nuc{116}{Rh} & ?      & \makecell{ 0.0 \\ 150.0 \\ } & \makecell{$6.80 \times 10^{ -1 }$ \\ $5.70 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($150.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{107}{Pd} & 6      & \makecell{ 0.0 \\ 214.6 \\ } & \makecell{$2.05 \times 10^{ 14 }$ \\ $2.13 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($312.2 \rightarrow 0.0$), ($312.2 \rightarrow 214.6$) \\
\midrule
\nuc{109}{Pd} & 8--10  & \makecell{ 0.0 \\ 189.0 \\ } & \makecell{$4.89 \times 10^{ 4 }$ \\ $2.82 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($248.01 \rightarrow 0.0$), ($248.01 \rightarrow 188.9903$), ($248.01 \rightarrow 245.0807$), ($276.289 \rightarrow 245.0807$), ($276.289 \rightarrow 248.01$), ($287.25 \rightarrow 245.0807$), ($287.25 \rightarrow 248.01$), ($287.25 \rightarrow 276.289$) \\
\midrule
\nuc{111}{Pd} & 7--9   & \makecell{ 0.0 \\ 172.2 \\ } & \makecell{$1.40 \times 10^{ 3 }$ \\ $1.98 \times 10^{ 4 }$ \\ } & \makecell{ \\29.0 \\ } & \makecell{ \\B (1.0) \\ } & ($230.8 \rightarrow 0.0$), ($230.8 \rightarrow 172.18$) \\
\midrule
\nuc{113}{Pd} & 6--8   & \makecell{ 0.0 \\ 81.1 \\ } & \makecell{$9.30 \times 10^{ 1 }$ \\ $3.00 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($189.61 \rightarrow 0.0$), ($189.61 \rightarrow 81.1$) \\
\midrule
\nuc{115}{Pd} & 8--11  & \makecell{ 0.0 \\ 89.2 \\ } & \makecell{$2.50 \times 10^{ 1 }$ \\ $5.00 \times 10^{ 1 }$ \\ } & \makecell{ \\92.0 \\ } & \makecell{ \\N \\ } & ($127.84 \rightarrow 0.0$), ($127.84 \rightarrow 89.21$), ($253.62 \rightarrow 127.84$), ($253.62 \rightarrow 89.21$) \\
\midrule
\nuc{117}{Pd} & 22--32 & \makecell{ 0.0 \\ 203.3 \\ } & \makecell{$4.30 \times 10^{ 0 }$ \\ $1.91 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($131.76 \rightarrow 0.0$), ($131.76 \rightarrow 34.64$), ($203.3 \rightarrow 0.0$), ($34.64 \rightarrow 0.0$) \\
\midrule
\nuc{126}{Pd} & ?      & \makecell{ 0.0 \\ 2406.4 \\ } & \makecell{$4.86 \times 10^{ -2 }$ \\ $2.30 \times 10^{ -2 }$ \\ } & \makecell{ \\72.0 \\ } & \makecell{ \\A \\ } & ($1481.0 \rightarrow 0.0$), ($1481.0 \rightarrow 693.3$), ($2023.5 \rightarrow 0.0$), ($2109.7 \rightarrow 1481.0$), ($2109.7 \rightarrow 693.3$), ($2406.4 \rightarrow 2023.5$), ($693.3 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{107}{Ag} & N/A    & \makecell{ 0.0 \\ 93.1 \\ } & \makecell{stable \\ $4.43 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($324.81 \rightarrow 93.125$), ($423.15 \rightarrow 125.59$), ($922.06 \rightarrow 423.15$) \\
\midrule
% \nuc{108}{Ag} & 11--14 & \makecell{ 0.0 \\ 109.5 \\ } & \makecell{$1.43 \times 10^{ 2 }$ \\ $1.38 \times 10^{ 10 }$ \\ } & \makecell{ \\93.7 \\ } & \makecell{ \\B (7.0) \\ } & ($155.9 \rightarrow 109.466$), ($155.9 \rightarrow 79.1401$), ($206.614 \rightarrow 193.073$), ($215.382 \rightarrow 155.9$), ($215.382 \rightarrow 206.614$), ($294.56 \rightarrow 215.382$), ($294.56 \rightarrow 79.1401$), ($338.42 \rightarrow 215.382$), ($364.237 \rightarrow 155.9$), ($364.237 \rightarrow 79.1401$), ($485.07 \rightarrow 109.466$), ($485.07 \rightarrow 155.9$), ($485.07 \rightarrow 215.382$) \\
% \midrule
\nuc{109}{Ag} & N/A    & \makecell{ 0.0 \\ 88.0 \\ } & \makecell{stable \\ $3.98 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($311.378 \rightarrow 88.0337$), ($420.0 \rightarrow 132.762$), ($420.0 \rightarrow 415.193$), ($420.0 \rightarrow 88.0337$), ($706.971 \rightarrow 0.0$), ($706.971 \rightarrow 311.378$), ($706.971 \rightarrow 415.193$), ($706.971 \rightarrow 420.0$), ($706.971 \rightarrow 88.0337$), ($735.32 \rightarrow 311.378$), ($735.32 \rightarrow 415.193$), ($735.32 \rightarrow 88.0337$) \\
\midrule
% \nuc{110}{Ag} & 12--19 & \makecell{ 0.0 \\ 117.6 \\ } & \makecell{$2.46 \times 10^{ 1 }$ \\ $2.16 \times 10^{ 7 }$ \\ } & \makecell{ \\95.5 \\ } & \makecell{ \\B (8.0) \\ } & ($191.622 \rightarrow 1.112$), ($191.622 \rightarrow 117.59$), ($198.689 \rightarrow 1.112$), ($271.47 \rightarrow 1.112$), ($271.47 \rightarrow 117.59$) \\
% \midrule
\nuc{113}{Ag} & 7      & \makecell{ 0.0 \\ 43.5 \\ } & \makecell{$1.93 \times 10^{ 4 }$ \\ $6.87 \times 10^{ 1 }$ \\ } & \makecell{ \\23.6 \\ } & \makecell{ \\A \\ } & ($222.08 \rightarrow 43.5$), ($270.82 \rightarrow 0.0$), ($270.82 \rightarrow 222.08$) \\
\midrule
\nuc{114}{Ag} & ?      & \makecell{ 0.0 \\ 199.0 \\ } & \makecell{$4.60 \times 10^{ 0 }$ \\ $1.50 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (?) \\ } & ($126.7 \rightarrow 0.0$), ($136.7 \rightarrow 0.0$), ($136.7 \rightarrow 126.7$), ($199.0 \rightarrow 0.0$), ($199.0 \rightarrow 126.7$), ($199.0 \rightarrow 136.7$), ($358.5 \rightarrow 0.0$), ($358.5 \rightarrow 126.7$) \\
\midrule
\nuc{115}{Ag} & 9--12  & \makecell{ 0.0 \\ 41.2 \\ } & \makecell{$1.20 \times 10^{ 3 }$ \\ $1.80 \times 10^{ 1 }$ \\ } & \makecell{ \\79.0 \\ } & \makecell{ \\A \\ } & ($255.48 \rightarrow 0.0$), ($342.62 \rightarrow 0.0$), ($342.62 \rightarrow 255.48$), ($342.62 \rightarrow 303.84$), ($342.62 \rightarrow 41.16$) \\
\midrule
\nuc{116}{Ag} & ?      & \makecell{ 0.0 \\ 47.9 \\ 129.8 \\ } & \makecell{$2.30 \times 10^{ 2 }$ \\ $2.00 \times 10^{ 1 }$ \\ $9.30 \times 10^{ 0 }$ \\ } & \makecell{ \\98.1 \\ 86.1 \\ } & \makecell{ \\A \\ A \\ } & ($114.73 \rightarrow 0.0$), ($114.73 \rightarrow 47.9$), ($114.73 \rightarrow 91.06$), ($215.82 \rightarrow 114.73$), ($215.82 \rightarrow 47.9$), ($215.82 \rightarrow 91.06$), ($393.42 \rightarrow 0.0$), ($393.42 \rightarrow 215.82$), ($393.42 \rightarrow 91.06$), ($47.9 \rightarrow 0.0$), ($91.06 \rightarrow 0.0$), ($91.06 \rightarrow 47.9$) \\
\midrule
\nuc{117}{Ag} & 10--15 & \makecell{ 0.0 \\ 28.6 \\ } & \makecell{$7.28 \times 10^{ 1 }$ \\ $5.34 \times 10^{ 0 }$ \\ } & \makecell{ \\94.6 \\ } & \makecell{ \\A \\ } & ($247.5 \rightarrow 0.0$), ($247.5 \rightarrow 28.6$), ($323.9 \rightarrow 0.0$), ($323.9 \rightarrow 247.5$), ($323.9 \rightarrow 28.6$) \\
\midrule
\nuc{118}{Ag} & 10--16 & \makecell{ 0.0 \\ 127.6 \\ } & \makecell{$3.76 \times 10^{ 0 }$ \\ $2.00 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($125.43 \rightarrow 0.0$), ($125.43 \rightarrow 45.79$), ($127.63 \rightarrow 45.79$), ($127.63 \rightarrow 95.61$), ($279.37 \rightarrow 0.0$), ($279.37 \rightarrow 125.43$), ($279.37 \rightarrow 45.79$), ($279.37 \rightarrow 95.61$), ($95.61 \rightarrow 0.0$), ($95.61 \rightarrow 45.79$) \\
\midrule
\nuc{122}{Ag} & ?      & \makecell{ 0.0 \\ 0.0+X \\ 80.0 \\ } & \makecell{$5.29 \times 10^{ -1 }$ \\ $5.50 \times 10^{ -1 }$ \\ $2.00 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\B (?) \\ B (?) \\ } & ($0.0+X \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{111}{Cd} & N/A    & \makecell{ 0.0 \\ 396.2 \\ } & \makecell{stable \\ $2.91 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($416.72 \rightarrow 396.214$), ($680.48 \rightarrow 396.214$), ($680.48 \rightarrow 416.72$), ($700.0 \rightarrow 245.39$), ($700.0 \rightarrow 396.214$), ($700.0 \rightarrow 416.72$), ($704.93 \rightarrow 245.39$), ($736.0 \rightarrow 0.0$), ($736.0 \rightarrow 245.39$), ($752.81 \rightarrow 245.39$), ($752.81 \rightarrow 342.135$), ($754.9 \rightarrow 0.0$), ($754.9 \rightarrow 245.39$), ($831.26 \rightarrow 245.39$) \\
\midrule
\nuc{113}{Cd} & 6--7   & \makecell{ 0.0 \\ 263.5 \\ } & \makecell{$2.54 \times 10^{ 23 }$ \\ $4.45 \times 10^{ 8 }$ \\ } & \makecell{ \\99.8 \\ } & \makecell{ \\A \\ } & ($316.206 \rightarrow 263.54$), ($458.633 \rightarrow 263.54$), ($458.633 \rightarrow 316.206$), ($522.259 \rightarrow 458.633$), ($530.0 \rightarrow 263.54$), ($530.0 \rightarrow 316.206$), ($530.0 \rightarrow 458.633$) \\
\midrule
\nuc{115}{Cd} & 10--12 & \makecell{ 0.0 \\ 181.0 \\ } & \makecell{$1.92 \times 10^{ 5 }$ \\ $3.85 \times 10^{ 6 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (6.0) \\ } & ($181.0 \rightarrow 0.0$), ($229.1 \rightarrow 0.0$), ($360.5 \rightarrow 229.1$), ($389.0 \rightarrow 181.0$), ($389.0 \rightarrow 360.5$), ($393.9 \rightarrow 360.5$), ($393.9 \rightarrow 389.0$), ($417.2 \rightarrow 181.0$), ($417.2 \rightarrow 393.9$) \\
\midrule
\nuc{117}{Cd} & 10--13 & \makecell{ 0.0 \\ 136.4 \\ } & \makecell{$8.96 \times 10^{ 3 }$ \\ $1.21 \times 10^{ 4 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($136.4 \rightarrow 0.0$), ($278.4 \rightarrow 136.4$), ($292.0 \rightarrow 0.0$), ($292.0 \rightarrow 135.4$), ($293.5 \rightarrow 278.4$), ($293.5 \rightarrow 292.0$), ($442.6 \rightarrow 0.0$), ($442.6 \rightarrow 135.4$), ($442.6 \rightarrow 292.0$), ($442.6 \rightarrow 293.5$) \\
\midrule
\nuc{119}{Cd} & 10--14 & \makecell{ 0.0 \\ 146.5 \\ } & \makecell{$1.61 \times 10^{ 2 }$ \\ $1.32 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($146.54 \rightarrow 27.0$), ($213.91 \rightarrow 27.0$), ($228.27 \rightarrow 27.0$), ($399.17 \rightarrow 0.0$), ($399.17 \rightarrow 228.27$), ($399.17 \rightarrow 27.0$) \\
\midrule
\nuc{121}{Cd} & 14--16 & \makecell{ 0.0 \\ 214.9 \\ } & \makecell{$1.35 \times 10^{ 1 }$ \\ $8.30 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($214.86 \rightarrow 0.0$), ($314.5 \rightarrow 7.52$), ($329.92 \rightarrow 314.5$), ($353.48 \rightarrow 0.0$), ($353.48 \rightarrow 314.5$), ($353.48 \rightarrow 329.92$), ($369.35 \rightarrow 0.0$), ($369.35 \rightarrow 314.5$), ($7.52 \rightarrow 0.0$) \\
\midrule
\nuc{123}{Cd} & 15--20 & \makecell{ 0.0 \\ 316.5 \\ } & \makecell{$2.10 \times 10^{ 0 }$ \\ $1.82 \times 10^{ 0 }$ \\ } & \makecell{ \\0.3 \\ } & \makecell{ \\N \\ } & ($116.4 \rightarrow 0.0$), ($263.867 \rightarrow 116.4$), ($316.53 \rightarrow 263.867$), ($409.76 \rightarrow 0.0$), ($409.76 \rightarrow 263.867$), ($440.1 \rightarrow 263.867$), ($440.1 \rightarrow 316.53$) \\
\midrule
\nuc{129}{Cd} & ?      & \makecell{ 0.0 \\ 0+X \\ 1940.0 \\ } & \makecell{$1.54 \times 10^{ -1 }$ \\ $1.46 \times 10^{ -1 }$ \\ $3.60 \times 10^{ -3 }$ \\ } & \makecell{ \\100.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($0+X \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{115}{In} & 9      & \makecell{ 0.0 \\ 336.2 \\ } & \makecell{$1.39 \times 10^{ 22 }$ \\ $1.61 \times 10^{ 4 }$ \\ } & \makecell{ \\4.4 \\ } & \makecell{ \\A \\ } & ($597.144 \rightarrow 0.0$) \\
\midrule
\nuc{116}{In} & 18--25 & \makecell{ 0.0 \\ 127.3 \\ 289.7 \\ } & \makecell{$1.41 \times 10^{ 1 }$ \\ $3.26 \times 10^{ 3 }$ \\ $2.18 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ 0.0 \\ } & \makecell{ \\B (9.0) \\ N \\ } & ($127.267 \rightarrow 0.0$), ($223.33 \rightarrow 0.0$), ($272.966 \rightarrow 223.33$), ($373.373 \rightarrow 127.267$), ($373.373 \rightarrow 313.476$), ($448.032 \rightarrow 0.0$), ($448.032 \rightarrow 223.33$), ($448.032 \rightarrow 272.966$), ($448.032 \rightarrow 313.476$), ($458.942 \rightarrow 127.267$), ($458.942 \rightarrow 223.33$), ($458.942 \rightarrow 313.476$) \\
\midrule
\nuc{117}{In} & 24--30 & \makecell{ 0.0 \\ 315.3 \\ } & \makecell{$2.59 \times 10^{ 3 }$ \\ $6.97 \times 10^{ 3 }$ \\ } & \makecell{ \\37.4 \\ } & \makecell{ \\B (13.0) \\ } & ($1028.04 \rightarrow 659.765$), ($1028.04 \rightarrow 748.07$), ($1028.04 \rightarrow 880.72$), ($588.653 \rightarrow 0.0$), ($748.07 \rightarrow 0.0$), ($880.72 \rightarrow 0.0$), ($880.72 \rightarrow 588.653$), ($880.72 \rightarrow 659.765$), ($880.72 \rightarrow 748.07$) \\
\midrule
\nuc{118}{In} & ?      & \makecell{ 0.0 \\ 60.0 \\ 200.0 \\ } & \makecell{$5.00 \times 10^{ 0 }$ \\ $2.67 \times 10^{ 2 }$ \\ $8.50 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ 1.4 \\ } & \makecell{ \\B (?) \\ N \\ } & ($60.0 \rightarrow 0.0$) \\
\midrule
\nuc{119}{In} & 26--33 & \makecell{ 0.0 \\ 311.4 \\ } & \makecell{$1.44 \times 10^{ 2 }$ \\ $1.08 \times 10^{ 3 }$ \\ } & \makecell{ \\95.7 \\ } & \makecell{ \\B (17.0) \\ } & ($1044.44 \rightarrow 654.27$), ($1044.44 \rightarrow 720.6$), ($1044.44 \rightarrow 788.26$), ($604.18 \rightarrow 0.0$), ($720.6 \rightarrow 0.0$), ($720.6 \rightarrow 654.27$), ($941.43 \rightarrow 0.0$), ($941.43 \rightarrow 604.18$), ($941.43 \rightarrow 654.27$), ($941.43 \rightarrow 720.6$) \\
\midrule
\nuc{120}{In} & ?      & \makecell{ 0.0 \\ 0.0+X \\ 70.0 \\ } & \makecell{$3.08 \times 10^{ 0 }$ \\ $4.73 \times 10^{ 1 }$ \\ $4.62 \times 10^{ 1 }$ \\ } & \makecell{ \\0.1 \\ 100.0 \\ } & \makecell{ \\N \\ B (39.0) \\ } & ($70.0 \rightarrow 0.0$), ($70.0 \rightarrow 0.0+X$) \\
\midrule
\nuc{121}{In} & 33--45 & \makecell{ 0.0 \\ 313.7 \\ } & \makecell{$2.31 \times 10^{ 1 }$ \\ $2.33 \times 10^{ 2 }$ \\ } & \makecell{ \\98.8 \\ } & \makecell{ \\B (21.0) \\ } & ($1040.33 \rightarrow 0.0$), ($1040.33 \rightarrow 637.9$), ($637.9 \rightarrow 0.0$), ($637.9 \rightarrow 313.68$) \\
\midrule
\nuc{122}{In} & ?      & \makecell{ 0.0 \\ 40.0 \\ 290.0 \\ } & \makecell{$1.50 \times 10^{ 0 }$ \\ $1.03 \times 10^{ 1 }$ \\ $1.08 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ 0.2 \\ } & \makecell{ \\B (42.0) \\ N \\ } & ($40.0 \rightarrow 0.0$) \\
\midrule
\nuc{123}{In} & 34--48 & \makecell{ 0.0 \\ 327.2 \\ } & \makecell{$6.17 \times 10^{ 0 }$ \\ $4.74 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (24.0) \\ } & ($1052.29 \rightarrow 0.0$), ($1052.29 \rightarrow 698.55$), ($327.21 \rightarrow 0.0$), ($698.55 \rightarrow 0.0$), ($698.55 \rightarrow 327.21$) \\
\midrule
\nuc{124}{In} & ?      & \makecell{ 0.0 \\ 50.0 \\ } & \makecell{$3.12 \times 10^{ 0 }$ \\ $3.70 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($122.0 \rightarrow 0.0$), ($122.0 \rightarrow 36.53$), ($122.0 \rightarrow 50.0$), ($179.88 \rightarrow 0.0$), ($179.88 \rightarrow 122.0$), ($179.88 \rightarrow 36.53$), ($36.53 \rightarrow 0.0$), ($50.0 \rightarrow 0.0$), ($50.0 \rightarrow 36.53$) \\
\midrule
\nuc{125}{In} & ?      & \makecell{ 0.0 \\ 360.1 \\ 2161.2 \\ } & \makecell{$2.36 \times 10^{ 0 }$ \\ $1.22 \times 10^{ 1 }$ \\ $5.00 \times 10^{ -3 }$ \\ } & \makecell{ \\100.0 \\ 0.0 \\ } & \makecell{ \\B (25.0) \\ N \\ } & ($1099.48 \rightarrow 0.0$), ($1099.48 \rightarrow 796.44$), ($1219.8 \rightarrow 360.12$), ($1219.8 \rightarrow 796.44$), ($360.12 \rightarrow 0.0$), ($796.44 \rightarrow 0.0$), ($796.44 \rightarrow 360.12$) \\
\midrule
\nuc{126}{In} & ?      & \makecell{ 0.0 \\ 102.0 \\ } & \makecell{$1.53 \times 10^{ 0 }$ \\ $1.64 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($102.0 \rightarrow 0.0$), ($260.09 \rightarrow 0.0$), ($260.09 \rightarrow 102.0$), ($308.1 \rightarrow 0.0$), ($308.1 \rightarrow 102.0$), ($308.1 \rightarrow 260.09$) \\
\midrule
\nuc{127}{In} & ?      & \makecell{ 0.0 \\ 408.9 \\ 1863.0 \\ } & \makecell{$1.09 \times 10^{ 0 }$ \\ $3.67 \times 10^{ 0 }$ \\ $1.04 \times 10^{ 0 }$ \\ } & \makecell{ \\100.0 \\ 100.0 \\ } & \makecell{ \\B (20.0) \\ N \\ } & ($1066.26 \rightarrow 0.0$), ($1066.26 \rightarrow 932.5$), ($1202.3 \rightarrow 0.0$), ($1202.3 \rightarrow 932.5$), ($1235.16 \rightarrow 0.0$), ($1235.16 \rightarrow 932.5$), ($408.9 \rightarrow 0.0$), ($932.5 \rightarrow 408.9$) \\
\midrule
\nuc{128}{In} & ?      & \makecell{ 0.0 \\ 340.0 \\ } & \makecell{$8.40 \times 10^{ -1 }$ \\ $7.20 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($340.0 \rightarrow 0.0$) \\
\midrule
\nuc{129}{In} & ?      & \makecell{ 0.0 \\ 459.0 \\ 1630.0 \\ 1911.0 \\ } & \makecell{$6.11 \times 10^{ -1 }$ \\ $1.23 \times 10^{ 0 }$ \\ $6.70 \times 10^{ -1 }$ \\ $1.10 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ 100.0 \\ 0.0 \\ } & \makecell{ \\B (17.0) \\ N \\ N \\ } & ($1020.5 \rightarrow 0.0$), ($1020.5 \rightarrow 858.8$), ($1091.0 \rightarrow 459.0$), ($1091.0 \rightarrow 858.8$), ($1422.8 \rightarrow 1091.0$), ($1422.8 \rightarrow 858.8$), ($459.0 \rightarrow 0.0$), ($858.8 \rightarrow 0.0$), ($858.8 \rightarrow 459.0$) \\
\midrule
\nuc{130}{In} & ?      & \makecell{ 0.0 \\ 50.0 \\ 400.0 \\ } & \makecell{$2.90 \times 10^{ -1 }$ \\ $5.40 \times 10^{ -1 }$ \\ $5.40 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ 10.5 \\ } & \makecell{ \\B (?) \\ N \\ } & ($1170.3 \rightarrow 0.0$), ($1170.3 \rightarrow 388.3$), ($1170.3 \rightarrow 400.0$), ($400.0 \rightarrow 388.3$), ($400.0 \rightarrow 50.0$), ($50.0 \rightarrow 0.0$) \\
\midrule
\nuc{131}{In} & ?      & \makecell{ 0.0 \\ 302.0 \\ 3764.0 \\ } & \makecell{$2.80 \times 10^{ -1 }$ \\ $3.50 \times 10^{ -1 }$ \\ $3.20 \times 10^{ -1 }$ \\ } & \makecell{ \\100.0 \\ 89.0 \\ } & \makecell{ \\N \\ B (?) \\ } & ($1650.0 \rightarrow 0.0$), ($1650.0 \rightarrow 302.0$), ($2750.0 \rightarrow 0.0$), ($2750.0 \rightarrow 1650.0$), ($302.0 \rightarrow 0.0$) \\
\midrule
\nuc{133}{In} & ?      & \makecell{ 0.0 \\ 330.0 \\ } & \makecell{$1.65 \times 10^{ -1 }$ \\ $1.80 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (?) \\ } & ($330.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{117}{Sn} & N/A    & \makecell{ 0.0 \\ 314.6 \\ } & \makecell{stable \\ $1.21 \times 10^{ 6 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1019.92 \rightarrow 711.54$), ($1304.3 \rightarrow 711.54$) \\
\midrule
\nuc{119}{Sn} & N/A    & \makecell{ 0.0 \\ 89.5 \\ } & \makecell{stable \\ $2.53 \times 10^{ 7 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1062.4 \rightarrow 787.01$), ($1062.4 \rightarrow 89.531$), ($1062.4 \rightarrow 921.39$), ($921.39 \rightarrow 787.01$) \\
\midrule
\nuc{121}{Sn} & 19--24 & \makecell{ 0.0 \\ 6.3 \\ } & \makecell{$9.73 \times 10^{ 4 }$ \\ $1.39 \times 10^{ 9 }$ \\ } & \makecell{ \\21.6 \\ } & \makecell{ \\B (20.0) \\ } & ($663.63 \rightarrow 0.0$), ($663.63 \rightarrow 6.31$), ($869.25 \rightarrow 0.0$), ($869.25 \rightarrow 663.63$), ($908.8 \rightarrow 0.0$), ($908.8 \rightarrow 663.63$) \\
\midrule
\nuc{123}{Sn} & 24--31 & \makecell{ 0.0 \\ 24.6 \\ } & \makecell{$1.12 \times 10^{ 7 }$ \\ $2.40 \times 10^{ 3 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($1044.3 \rightarrow 931.4$), ($1136.3 \rightarrow 150.4$), ($1136.3 \rightarrow 24.6$), ($1136.3 \rightarrow 618.81$), ($150.4 \rightarrow 24.6$), ($24.6 \rightarrow 0.0$), ($618.81 \rightarrow 0.0$), ($618.81 \rightarrow 24.6$), ($870.2 \rightarrow 150.4$), ($870.2 \rightarrow 24.6$), ($931.4 \rightarrow 0.0$), ($931.4 \rightarrow 618.81$), ($931.4 \rightarrow 870.2$) \\
\midrule
\nuc{125}{Sn} & 24--32 & \makecell{ 0.0 \\ 27.5 \\ } & \makecell{$8.33 \times 10^{ 5 }$ \\ $5.71 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($27.5 \rightarrow 0.0$), ($617.89 \rightarrow 0.0$), ($617.89 \rightarrow 27.5$), ($854.69 \rightarrow 27.5$), ($854.69 \rightarrow 617.89$) \\
\midrule
\nuc{127}{Sn} & 25--33 & \makecell{ 0.0 \\ 5.1 \\ } & \makecell{$7.56 \times 10^{ 3 }$ \\ $2.48 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($1053.62 \rightarrow 646.31$), ($1053.62 \rightarrow 809.94$), ($1053.62 \rightarrow 963.61$), ($257.76 \rightarrow 0.0$), ($257.76 \rightarrow 5.07$), ($5.07 \rightarrow 0.0$), ($646.31 \rightarrow 0.0$), ($646.31 \rightarrow 5.07$), ($809.94 \rightarrow 5.07$), ($963.61 \rightarrow 0.0$), ($963.61 \rightarrow 646.31$), ($963.61 \rightarrow 809.94$) \\
\midrule
\nuc{128}{Sn} & 69--91 & \makecell{ 0.0 \\ 2091.5 \\ } & \makecell{$3.54 \times 10^{ 3 }$ \\ $6.50 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($2000.37 \rightarrow 1168.82$), ($2091.5 \rightarrow 0.0$), ($2091.5 \rightarrow 1168.82$), ($2104.07 \rightarrow 1168.82$), ($2120.91 \rightarrow 1168.82$), ($2120.91 \rightarrow 2091.5$), ($2120.91 \rightarrow 2104.07$), ($2274.06 \rightarrow 1168.82$), ($2274.06 \rightarrow 2000.37$), ($2274.06 \rightarrow 2120.91$), ($2378.08 \rightarrow 0.0$), ($2378.08 \rightarrow 2091.5$), ($2378.08 \rightarrow 2120.91$), ($2412.71 \rightarrow 0.0$), ($2412.71 \rightarrow 2378.08$), ($2491.89 \rightarrow 0.0$), ($2547.1 \rightarrow 2091.5$), ($2547.1 \rightarrow 2120.91$), ($2547.1 \rightarrow 2412.71$), ($2633.09 \rightarrow 1168.82$), ($2633.09 \rightarrow 2120.91$), ($2642.27 \rightarrow 1168.82$), ($2642.27 \rightarrow 2120.91$), ($3175.78 \rightarrow 0.0$), ($3175.78 \rightarrow 2412.71$), ($3383.14 \rightarrow 0.0$), ($3383.14 \rightarrow 2412.71$), ($3553.8 \rightarrow 0.0$), ($3553.8 \rightarrow 2491.89$) \\
\midrule
\nuc{129}{Sn} & 27--36 & \makecell{ 0.0 \\ 35.1 \\ } & \makecell{$1.34 \times 10^{ 2 }$ \\ $4.14 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (29.0) \\ } & ($1043.66 \rightarrow 35.15$), ($1043.66 \rightarrow 763.7$), ($1043.66 \rightarrow 769.07$), ($1047.35 \rightarrow 0.0$), ($1047.35 \rightarrow 763.7$), ($1047.35 \rightarrow 769.07$), ($1054.21 \rightarrow 763.7$), ($1054.21 \rightarrow 769.07$), ($35.15 \rightarrow 0.0$), ($763.7 \rightarrow 0.0$), ($763.7 \rightarrow 35.15$), ($769.07 \rightarrow 0.0$), ($769.07 \rightarrow 35.15$) \\
\midrule
\nuc{130}{Sn} & 56--70 & \makecell{ 0.0 \\ 1946.9 \\ } & \makecell{$2.23 \times 10^{ 2 }$ \\ $1.02 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($1221.26 \rightarrow 0.0$), ($1946.88 \rightarrow 0.0$), ($1946.88 \rightarrow 1221.26$), ($1995.62 \rightarrow 1221.26$), ($1995.62 \rightarrow 1946.88$), ($2028.31 \rightarrow 1221.26$), ($2028.31 \rightarrow 1995.62$), ($2084.84 \rightarrow 1221.26$), ($2214.64 \rightarrow 1221.26$), ($2256.96 \rightarrow 0.0$), ($2256.96 \rightarrow 1946.88$), ($2256.96 \rightarrow 2084.84$), ($2338.26 \rightarrow 0.0$), ($2338.26 \rightarrow 2256.96$), ($2434.79 \rightarrow 0.0$), ($2434.79 \rightarrow 1946.88$), ($2490.86 \rightarrow 1221.26$), ($2490.86 \rightarrow 1995.62$), ($2490.86 \rightarrow 2084.84$), ($2490.86 \rightarrow 2214.64$), ($2492.99 \rightarrow 1995.62$), ($2492.99 \rightarrow 2084.84$), ($2492.99 \rightarrow 2214.64$), ($2492.99 \rightarrow 2256.96$), ($4205.73 \rightarrow 0.0$), ($4205.73 \rightarrow 2338.26$) \\
\midrule[1.2pt]
% \nuc{122}{Sb} & 11--15 & \makecell{ 0.0 \\ 137.5 \\ 163.6 \\ } & \makecell{$2.35 \times 10^{ 5 }$ \\ $5.30 \times 10^{ -4 }$ \\ $2.51 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($0+X \rightarrow 0.0$), ($137.4726 \rightarrow 0+X$), ($192.9594 \rightarrow 0+X$), ($192.9594 \rightarrow 137.4726$), ($78.0914 \rightarrow 0+X$) \\
% \midrule
% \nuc{124}{Sb} & 6      & \makecell{ 0.0 \\ 10.9 \\ 36.8 \\ } & \makecell{$5.20 \times 10^{ 6 }$ \\ $9.30 \times 10^{ 1 }$ \\ $1.21 \times 10^{ 3 }$ \\ } & \makecell{ \\26.6 \\ 0.0 \\ } & \makecell{ \\A \\ N \\ } & ($103.6514 \rightarrow 0.0$), ($103.6514 \rightarrow 10.8627$), ($103.6514 \rightarrow 40.8038$), ($80.7638 \rightarrow 10.8627$), ($87.6016 \rightarrow 0.0$), ($87.6016 \rightarrow 10.8627$), ($87.6016 \rightarrow 40.8038$) \\
% \midrule
\nuc{128}{Sb} & ?      & \makecell{ 0.0 \\ 0.0+X \\ } & \makecell{$3.26 \times 10^{ 4 }$ \\ $6.25 \times 10^{ 2 }$ \\ } & \makecell{ \\99.9 \\ } & \makecell{ \\A \\ } & ($0.0+X \rightarrow 0.0$) \\
\midrule
\nuc{129}{Sb} & 49--61 & \makecell{ 0.0 \\ 1851.3 \\ } & \makecell{$1.57 \times 10^{ 4 }$ \\ $1.06 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\A \\ } & ($1128.63 \rightarrow 0.0$), ($1128.63 \rightarrow 645.14$), ($1161.39 \rightarrow 0.0$), ($1161.39 \rightarrow 1128.63$), ($1161.39 \rightarrow 645.14$), ($1252.25 \rightarrow 0.0$), ($1252.25 \rightarrow 645.14$), ($1252.25 \rightarrow 913.58$), ($1851.31 \rightarrow 1161.39$), ($1851.31 \rightarrow 1252.25$), ($1861.06 \rightarrow 0.0$), ($1861.06 \rightarrow 1252.25$), ($1911.21 \rightarrow 1128.63$), ($1911.21 \rightarrow 1861.06$), ($1928.63 \rightarrow 1851.31$), ($1928.63 \rightarrow 1861.06$), ($1940.37 \rightarrow 1851.31$), ($1940.37 \rightarrow 1861.06$), ($1972.75 \rightarrow 1128.63$), ($1972.75 \rightarrow 1861.06$), ($1991.95 \rightarrow 1128.63$), ($1991.95 \rightarrow 1861.06$), ($2040.81 \rightarrow 1851.31$), ($2040.81 \rightarrow 1928.63$), ($2040.81 \rightarrow 1940.37$), ($2148.46 \rightarrow 0.0$), ($2148.46 \rightarrow 1128.63$), ($2148.46 \rightarrow 1861.06$), ($2148.46 \rightarrow 1940.37$), ($2221.32 \rightarrow 0.0$), ($2221.32 \rightarrow 1940.37$), ($2232.16 \rightarrow 0.0$), ($2232.16 \rightarrow 1128.63$), ($2232.16 \rightarrow 1940.37$), ($645.14 \rightarrow 0.0$), ($913.58 \rightarrow 645.14$) \\
\midrule
\nuc{130}{Sb} & 3--4   & \makecell{ 0.0 \\ 4.8 \\ } & \makecell{$2.37 \times 10^{ 3 }$ \\ $3.78 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($4.8 \rightarrow 0.0$), ($84.67 \rightarrow 0.0$), ($84.67 \rightarrow 4.8$) \\
\midrule
\nuc{134}{Sb} & 19--26 & \makecell{ 0.0 \\ 279.0 \\ } & \makecell{$7.80 \times 10^{ -1 }$ \\ $1.01 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (10.0) \\ } & ($13.0 \rightarrow 0.0$), ($279.0 \rightarrow 13.0$), ($384.0 \rightarrow 13.0$), ($384.0 \rightarrow 331.1$), ($441.0 \rightarrow 279.0$), ($441.0 \rightarrow 384.0$), ($555.0 \rightarrow 384.0$), ($555.0 \rightarrow 441.0$), ($617.0 \rightarrow 279.0$), ($617.0 \rightarrow 441.0$) \\
\midrule[1.2pt]
\nuc{125}{Te} & N/A    & \makecell{ 0.0 \\ 144.8 \\ } & \makecell{stable \\ $4.96 \times 10^{ 6 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($321.09 \rightarrow 35.4925$), ($402.09 \rightarrow 321.09$), ($402.09 \rightarrow 35.4925$), ($463.3668 \rightarrow 402.09$), ($525.228 \rightarrow 402.09$), ($652.9 \rightarrow 35.4925$), ($652.9 \rightarrow 402.09$), ($671.4448 \rightarrow 525.228$) \\
\midrule
\nuc{127}{Te} & 15--19 & \makecell{ 0.0 \\ 88.2 \\ } & \makecell{$3.37 \times 10^{ 4 }$ \\ $9.17 \times 10^{ 6 }$ \\ } & \makecell{ \\2.3 \\ } & \makecell{ \\B (13.0) \\ } & ($340.87 \rightarrow 0.0$), ($473.26 \rightarrow 0.0$), ($631.4 \rightarrow 340.87$), ($631.4 \rightarrow 473.26$), ($685.09 \rightarrow 340.87$), ($685.09 \rightarrow 473.26$), ($685.09 \rightarrow 631.4$) \\
\midrule
\nuc{129}{Te} & 13--17 & \makecell{ 0.0 \\ 105.5 \\ } & \makecell{$4.18 \times 10^{ 3 }$ \\ $2.90 \times 10^{ 6 }$ \\ } & \makecell{ \\35.2 \\ } & \makecell{ \\B (10.0) \\ } & ($180.356 \rightarrow 0.0$), ($360.0 \rightarrow 0.0$), ($360.0 \rightarrow 180.356$), ($455.0 \rightarrow 0.0$), ($455.0 \rightarrow 105.51$), ($455.0 \rightarrow 360.0$) \\
\midrule
\nuc{131}{Te} & ?      & \makecell{ 0.0 \\ 182.3 \\ 1940.0 \\ } & \makecell{$1.50 \times 10^{ 3 }$ \\ $1.20 \times 10^{ 5 }$ \\ $9.30 \times 10^{ -2 }$ \\ } & \makecell{ \\62.6 \\ 0.0 \\ } & \makecell{ \\B (21.0) \\ N \\ } & ($1267.5 \rightarrow 0.0$), ($1267.5 \rightarrow 802.214$), ($1267.5 \rightarrow 880.315$), ($642.331 \rightarrow 0.0$), ($802.214 \rightarrow 182.258$), ($880.315 \rightarrow 182.258$), ($880.315 \rightarrow 642.331$), ($880.315 \rightarrow 802.214$), ($943.43 \rightarrow 0.0$), ($943.43 \rightarrow 642.331$), ($943.43 \rightarrow 802.214$), ($943.43 \rightarrow 880.315$) \\
\midrule
\nuc{133}{Te} & 35--45 & \makecell{ 0.0 \\ 334.3 \\ } & \makecell{$7.50 \times 10^{ 2 }$ \\ $3.32 \times 10^{ 3 }$ \\ } & \makecell{ \\81.0 \\ } & \makecell{ \\B (29.0) \\ } & ($1096.22 \rightarrow 0.0$), ($1096.22 \rightarrow 334.26$), ($1265.326 \rightarrow 0.0$), ($1500.56 \rightarrow 0.0$), ($1500.56 \rightarrow 1096.22$), ($1500.56 \rightarrow 334.26$), ($1639.5 \rightarrow 1096.22$), ($1639.5 \rightarrow 1265.326$), ($1639.5 \rightarrow 334.26$) \\
\midrule[1.2pt]
% \nuc{130}{I}  & 2      & \makecell{ 0.0 \\ 40.0 \\ } & \makecell{$4.45 \times 10^{ 4 }$ \\ $5.30 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\A \\ } & ($43.251 \rightarrow 0.0$), ($43.251 \rightarrow 39.9525$), ($43.9362 \rightarrow 39.9525$), ($43.9362 \rightarrow 43.251$), ($44.3269 \rightarrow 0.0$), ($44.3269 \rightarrow 39.9525$), ($44.3269 \rightarrow 43.9362$), ($48.8327 \rightarrow 0.0$), ($48.8327 \rightarrow 43.9362$) \\
% \midrule
\nuc{132}{I}  & 60     & \makecell{ 0.0 \\ 120.0 \\ } & \makecell{$8.26 \times 10^{ 3 }$ \\ $4.99 \times 10^{ 3 }$ \\ } & \makecell{ \\12.5 \\ } & \makecell{ \\N \\ } & ($22.0 \rightarrow 0.0$) \\
\midrule
\nuc{133}{I}  & 40--50 & \makecell{ 0.0 \\ 1634.1 \\ } & \makecell{$7.50 \times 10^{ 4 }$ \\ $9.00 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1560.103 \rightarrow 912.671$), ($1560.103 \rightarrow 914.811$), ($1634.148 \rightarrow 912.671$), ($1634.148 \rightarrow 914.811$), ($1729.137 \rightarrow 912.671$), ($1776.619 \rightarrow 1560.103$), ($1776.619 \rightarrow 1729.137$), ($1776.619 \rightarrow 912.671$), ($1776.619 \rightarrow 914.811$), ($1798.549 \rightarrow 1560.103$), ($1798.549 \rightarrow 1634.148$), ($1798.549 \rightarrow 1729.137$), ($1816.67 \rightarrow 1560.103$), ($1942.615 \rightarrow 1560.103$), ($1942.615 \rightarrow 912.671$), ($312.075 \rightarrow 0.0$), ($786.915 \rightarrow 312.075$), ($912.671 \rightarrow 0.0$), ($912.671 \rightarrow 312.075$), ($912.671 \rightarrow 786.915$), ($914.811 \rightarrow 0.0$), ($914.811 \rightarrow 312.075$), ($914.811 \rightarrow 786.915$), ($914.811 \rightarrow 912.671$) \\
\midrule
\nuc{134}{I}  & 74     & \makecell{ 0.0 \\ 316.5 \\ } & \makecell{$3.15 \times 10^{ 3 }$ \\ $2.11 \times 10^{ 2 }$ \\ } & \makecell{ \\2.0 \\ } & \makecell{ \\N \\ } & ($210.457 \rightarrow 44.39$), ($645.471 \rightarrow 0.0$), ($645.471 \rightarrow 210.457$), ($645.471 \rightarrow 44.39$), ($645.471 \rightarrow 79.461$) \\
\midrule
\nuc{136}{I}  & ?      & \makecell{ 0.0 \\ 201.0 \\ } & \makecell{$8.34 \times 10^{ 1 }$ \\ $4.66 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($201.0 \rightarrow 86.73$), ($333.97 \rightarrow 0.0$), ($333.97 \rightarrow 86.73$), ($578.77 \rightarrow 0.0$), ($578.77 \rightarrow 201.0$), ($578.77 \rightarrow 86.73$), ($738.21 \rightarrow 0.0$), ($738.21 \rightarrow 201.0$), ($738.21 \rightarrow 333.97$), ($738.21 \rightarrow 86.73$) \\
\midrule[1.2pt]
\nuc{129}{Xe} & N/A    & \makecell{ 0.0 \\ 236.1 \\ } & \makecell{stable \\ $7.67 \times 10^{ 5 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($274.29 \rightarrow 236.14$), ($274.29 \rightarrow 39.5774$), ($321.711 \rightarrow 274.29$), ($321.711 \rightarrow 318.1787$), ($442.2 \rightarrow 318.1787$), ($442.2 \rightarrow 321.711$), ($442.2 \rightarrow 39.5774$), ($518.7 \rightarrow 274.29$), ($518.7 \rightarrow 321.711$), ($518.7 \rightarrow 442.2$), ($525.26 \rightarrow 321.711$), ($525.26 \rightarrow 39.5774$) \\
\midrule
\nuc{131}{Xe} & N/A    & \makecell{ 0.0 \\ 163.9 \\ } & \makecell{stable \\ $1.02 \times 10^{ 6 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($341.144 \rightarrow 0.0$), ($636.99 \rightarrow 163.93$), ($666.934 \rightarrow 636.99$), ($722.909 \rightarrow 666.934$), ($971.22 \rightarrow 163.93$), ($971.22 \rightarrow 341.144$), ($971.22 \rightarrow 666.934$), ($973.11 \rightarrow 341.144$), ($973.11 \rightarrow 666.934$) \\
\midrule
\nuc{132}{Xe} & N/A    & \makecell{ 0.0 \\ 2752.2 \\ } & \makecell{stable \\ $8.39 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1440.323 \rightarrow 1297.912$), ($1803.714 \rightarrow 1297.912$), ($1963.01 \rightarrow 1297.912$), ($1963.01 \rightarrow 1440.323$), ($1963.01 \rightarrow 1803.714$), ($1963.01 \rightarrow 667.715$), ($2040.31 \rightarrow 1440.323$), ($2040.31 \rightarrow 1963.01$), ($2111.88 \rightarrow 1440.323$), ($2111.88 \rightarrow 1963.01$), ($2111.88 \rightarrow 2040.31$), ($2214.01 \rightarrow 2111.88$), ($2303.42 \rightarrow 2040.31$), ($2353.1 \rightarrow 1440.323$), ($2353.1 \rightarrow 1803.714$), ($2650.3 \rightarrow 2111.88$), ($2650.3 \rightarrow 2303.42$), ($2650.3 \rightarrow 2353.1$), ($2752.21 \rightarrow 2111.88$), ($2752.21 \rightarrow 2650.3$), ($2828.0 \rightarrow 2111.88$), ($2828.0 \rightarrow 2214.01$), ($2828.0 \rightarrow 2303.42$), ($2828.0 \rightarrow 2353.1$), ($2828.0 \rightarrow 2650.3$), ($2828.0 \rightarrow 2752.21$), ($2960.3 \rightarrow 2111.88$), ($2960.3 \rightarrow 2214.01$), ($2960.3 \rightarrow 2752.21$) \\
\midrule
\nuc{133}{Xe} & 19--24 & \makecell{ 0.0 \\ 233.2 \\ } & \makecell{$4.53 \times 10^{ 5 }$ \\ $1.90 \times 10^{ 5 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($529.872 \rightarrow 0.0$), ($529.872 \rightarrow 233.221$), ($607.87 \rightarrow 0.0$), ($607.87 \rightarrow 233.221$), ($743.752 \rightarrow 233.221$), ($875.328 \rightarrow 0.0$), ($875.328 \rightarrow 529.872$), ($875.328 \rightarrow 607.87$), ($875.328 \rightarrow 743.752$) \\
\midrule
\nuc{134}{Xe} & N/A    & \makecell{ 0.0 \\ 1965.5 \\ } & \makecell{$1.83 \times 10^{ 30 }$ \\ $2.90 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1613.77 \rightarrow 847.041$), ($1731.17 \rightarrow 1613.77$), ($1919.6 \rightarrow 1731.17$), ($1919.6 \rightarrow 847.041$), ($1965.5 \rightarrow 0.0$), ($1965.5 \rightarrow 1613.77$), ($1965.5 \rightarrow 1919.6$), ($1965.5 \rightarrow 847.041$), ($2082.0 \rightarrow 1731.17$), ($2116.4 \rightarrow 847.041$), ($2136.6 \rightarrow 0.0$), ($2136.61 \rightarrow 0.0$), ($2136.61 \rightarrow 1731.17$), ($2136.61 \rightarrow 1965.5$), ($2136.61 \rightarrow 2136.6$), ($2272.01 \rightarrow 1731.17$), ($2272.01 \rightarrow 2082.0$), ($2272.01 \rightarrow 2116.4$), ($2272.01 \rightarrow 2136.61$), ($2408.5 \rightarrow 1731.17$), ($2408.5 \rightarrow 2116.4$), ($2408.5 \rightarrow 2136.61$), ($2997.2 \rightarrow 0.0$), ($2997.2 \rightarrow 1965.5$), ($3025.2 \rightarrow 0.0$), ($3025.2 \rightarrow 1965.5$) \\
\midrule
\nuc{135}{Xe} & 34--44 & \makecell{ 0.0 \\ 526.6 \\ } & \makecell{$3.29 \times 10^{ 4 }$ \\ $9.17 \times 10^{ 2 }$ \\ } & \makecell{ \\0.7 \\ } & \makecell{ \\N \\ } & ($1131.512 \rightarrow 0.0$), ($1131.512 \rightarrow 526.551$), ($1260.416 \rightarrow 0.0$), ($1260.416 \rightarrow 1131.512$), ($1565.288 \rightarrow 1131.512$), ($1565.288 \rightarrow 526.551$), ($1894.45 \rightarrow 1131.512$), ($1894.45 \rightarrow 1260.416$), ($1894.45 \rightarrow 526.551$) \\
\midrule[1.2pt]
% \nuc{134}{Cs} & 8      & \makecell{ 0.0 \\ 138.7 \\ } & \makecell{$6.52 \times 10^{ 7 }$ \\ $1.05 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($176.4044 \rightarrow 11.2442$), ($193.6162 \rightarrow 0.0$), ($209.5458 \rightarrow 0.0$), ($209.5458 \rightarrow 11.2442$), ($209.5458 \rightarrow 176.4044$), ($209.5458 \rightarrow 193.6162$), ($209.5458 \rightarrow 60.0297$), ($257.1075 \rightarrow 209.5458$), ($344.3594 \rightarrow 138.7441$), ($344.3594 \rightarrow 257.1075$), ($60.0297 \rightarrow 0.0$) \\
% \midrule
\nuc{135}{Cs} & 66     & \makecell{ 0.0 \\ 1632.9 \\ } & \makecell{$7.26 \times 10^{ 13 }$ \\ $3.18 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1062.385 \rightarrow 408.026$), ($1062.385 \rightarrow 608.153$), ($1133.0 \rightarrow 608.153$), ($1632.9 \rightarrow 1062.385$), ($1632.9 \rightarrow 1133.0$), ($1632.9 \rightarrow 249.767$), ($1632.9 \rightarrow 408.026$), ($1632.9 \rightarrow 608.153$), ($1632.9 \rightarrow 981.396$), ($408.026 \rightarrow 0.0$), ($408.026 \rightarrow 249.767$), ($608.153 \rightarrow 0.0$), ($608.153 \rightarrow 249.767$), ($786.838 \rightarrow 0.0$), ($786.838 \rightarrow 249.767$), ($786.838 \rightarrow 608.153$), ($981.396 \rightarrow 408.026$), ($981.396 \rightarrow 608.153$) \\
% \midrule
% \nuc{136}{Cs} & 19--27 & \makecell{ 0.0 \\ 517.9 \\ } & \makecell{$1.12 \times 10^{ 6 }$ \\ $1.75 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($517.9 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{135}{Ba} & N/A    & \makecell{ 0.0 \\ 268.2 \\ } & \makecell{stable \\ $1.03 \times 10^{ 5 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($480.532 \rightarrow 268.218$), ($587.827 \rightarrow 0.0$), ($587.827 \rightarrow 220.968$), ($587.827 \rightarrow 480.532$), ($714.2 \rightarrow 268.218$), ($714.2 \rightarrow 480.532$) \\
\midrule
% \nuc{136}{Ba} & N/A    & \makecell{ 0.0 \\ 2030.5 \\ } & \makecell{stable \\ $3.08 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1866.611 \rightarrow 1550.987$), ($1866.611 \rightarrow 818.522$), ($2030.535 \rightarrow 0.0$), ($2030.535 \rightarrow 1550.987$), ($2030.535 \rightarrow 818.522$), ($2053.892 \rightarrow 1550.987$), ($2053.892 \rightarrow 2030.535$), ($2207.147 \rightarrow 0.0$), ($2298.69 \rightarrow 0.0$), ($2298.69 \rightarrow 2030.535$), ($2298.69 \rightarrow 2140.237$), ($2298.69 \rightarrow 2207.147$), ($2349.5 \rightarrow 0.0$), ($2349.5 \rightarrow 2030.535$), ($2356.497 \rightarrow 2140.237$), ($2373.761 \rightarrow 1866.611$), ($2373.761 \rightarrow 2140.237$), ($2373.761 \rightarrow 2298.69$) \\
% \midrule
\nuc{137}{Ba} & N/A    & \makecell{ 0.0 \\ 661.7 \\ } & \makecell{stable \\ $1.53 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1251.82 \rightarrow 661.659$), ($1293.9 \rightarrow 0.0$), ($1293.9 \rightarrow 1251.82$) \\
\midrule[1.2pt]
% \nuc{142}{Pr} & 1--2   & \makecell{ 0.0 \\ 3.7 \\ } & \makecell{$6.88 \times 10^{ 4 }$ \\ $8.76 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($17.75 \rightarrow 0.0$), ($17.75 \rightarrow 3.694$) \\
% \midrule
\nuc{144}{Pr} & 4      & \makecell{ 0.0 \\ 59.0 \\ } & \makecell{$1.04 \times 10^{ 3 }$ \\ $4.32 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($80.12 \rightarrow 59.03$), ($99.952 \rightarrow 80.12$) \\
\midrule
\nuc{148}{Pr} & 4--6   & \makecell{ 0.0 \\ 76.8 \\ } & \makecell{$1.37 \times 10^{ 2 }$ \\ $1.21 \times 10^{ 2 }$ \\ } & \makecell{ \\15.7 \\ } & \makecell{ \\N \\ } & ($98.166 \rightarrow 0.0$), ($98.166 \rightarrow 76.8$) \\
\midrule[1.2pt]
\nuc{153}{Sm} & 5--6   & \makecell{ 0.0 \\ 98.4 \\ } & \makecell{$1.67 \times 10^{ 5 }$ \\ $1.06 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($188.9 \rightarrow 65.468$), ($188.9 \rightarrow 98.37$), ($53.533 \rightarrow 7.535$), ($65.468 \rightarrow 53.533$), ($7.535 \rightarrow 0.0$), ($98.37 \rightarrow 53.533$) \\
\midrule[1.2pt]
% \nuc{152}{Eu} & 6--7   & \makecell{ 0.0 \\ 45.6 \\ 147.9 \\ } & \makecell{$4.27 \times 10^{ 8 }$ \\ $3.35 \times 10^{ 4 }$ \\ $5.76 \times 10^{ 3 }$ \\ } & \makecell{ \\2.0 \\ 0.0 \\ } & \makecell{ \\A \\ N \\ } & ($109.0895 \rightarrow 45.5998$), ($109.0895 \rightarrow 65.2969$), ($109.0895 \rightarrow 78.2331$), ($111.4473 \rightarrow 0.0$), ($111.4473 \rightarrow 78.2331$), ($118.1661 \rightarrow 0.0$), ($118.1661 \rightarrow 78.2331$), ($120.8384 \rightarrow 0.0$), ($120.8384 \rightarrow 65.2969$), ($120.8384 \rightarrow 77.2593$), ($45.5998 \rightarrow 0.0$), ($77.2593 \rightarrow 0.0$) \\
% \midrule
% \nuc{154}{Eu} & 7--9   & \makecell{ 0.0 \\ 145.3 \\ } & \makecell{$2.71 \times 10^{ 8 }$ \\ $2.78 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($100.8612 \rightarrow 80.656$), ($127.4301 \rightarrow 0.0$), ($127.4301 \rightarrow 80.656$), ($136.6967 \rightarrow 80.656$), ($145.3 \rightarrow 136.6967$), ($145.3 \rightarrow 80.656$), ($175.4817 \rightarrow 100.8612$), ($175.4817 \rightarrow 127.4301$), ($175.4817 \rightarrow 136.6967$), ($180.7439 \rightarrow 100.8612$), ($192.2939 \rightarrow 80.656$), ($196.1211 \rightarrow 136.6967$), ($196.1211 \rightarrow 145.3$), ($196.1211 \rightarrow 175.4817$), ($196.1211 \rightarrow 180.7439$), ($229.7951 \rightarrow 136.6967$), ($229.7951 \rightarrow 145.3$), ($229.7951 \rightarrow 192.2939$), ($80.656 \rightarrow 0.0$), ($99.9484 \rightarrow 0.0$), ($99.9484 \rightarrow 80.656$) \\
% \midrule[1.2pt]
\nuc{155}{Gd} & N/A    & \makecell{ 0.0 \\ 121.1 \\ } & \makecell{stable \\ $3.20 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($107.5804 \rightarrow 60.0106$), ($107.5804 \rightarrow 86.5464$), ($117.9981 \rightarrow 107.5804$), ($117.9981 \rightarrow 60.0106$), ($117.9981 \rightarrow 86.5464$), ($146.0696 \rightarrow 107.5804$), ($146.0696 \rightarrow 117.9981$), ($146.0696 \rightarrow 121.1$), ($146.0696 \rightarrow 86.5464$), ($230.1286 \rightarrow 107.5804$), ($230.1286 \rightarrow 121.1$), ($251.7056 \rightarrow 107.5804$), ($251.7056 \rightarrow 121.1$), ($251.7056 \rightarrow 230.1286$), ($266.6474 \rightarrow 0.0$), ($266.6474 \rightarrow 146.0696$) \\
\midrule[1.2pt]
\nuc{165}{Dy} & 6--7   & \makecell{ 0.0 \\ 108.2 \\ } & \makecell{$8.40 \times 10^{ 3 }$ \\ $7.54 \times 10^{ 1 }$ \\ } & \makecell{ \\2.2 \\ } & \makecell{ \\A \\ } & ($158.5885 \rightarrow 0.0$), ($180.922 \rightarrow 0.0$), ($180.922 \rightarrow 158.5885$), ($184.2552 \rightarrow 158.5885$) \\
\midrule[1.2pt]
\nuc{166}{Ho} & 7--8   & \makecell{ 0.0 \\ 6.0 \\ 190.9 \\ } & \makecell{$9.66 \times 10^{ 4 }$ \\ $3.79 \times 10^{ 10 }$ \\ $1.85 \times 10^{ -4 }$ \\ } & \makecell{ \\100.0 \\ 0.0 \\ } & \makecell{ \\B (7.0) \\ N \\ } & ($171.0738 \rightarrow 54.2391$), ($180.467 \rightarrow 171.0738$), ($180.467 \rightarrow 5.969$), ($180.467 \rightarrow 54.2391$), ($260.6625 \rightarrow 180.467$), ($263.7876 \rightarrow 180.467$), ($296.8 \rightarrow 0.0$), ($296.8 \rightarrow 263.7876$), ($296.8 \rightarrow 5.969$), ($296.8 \rightarrow 54.2391$), ($296.8 \rightarrow 82.4707$), ($54.2391 \rightarrow 5.969$) \\
\midrule
\nuc{170}{Ho} & ?      & \makecell{ 0.0 \\ 120.0 \\ } & \makecell{$1.66 \times 10^{ 2 }$ \\ $4.30 \times 10^{ 1 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($120.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{167}{Er} & N/A    & \makecell{ 0.0 \\ 207.8 \\ } & \makecell{stable \\ $2.27 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($281.574 \rightarrow 0.0$), ($281.574 \rightarrow 207.801$), ($281.574 \rightarrow 264.874$), ($346.554 \rightarrow 264.874$), ($346.554 \rightarrow 281.574$), ($413.272 \rightarrow 0.0$), ($531.54 \rightarrow 346.554$), ($573.76 \rightarrow 264.874$), ($573.76 \rightarrow 281.574$), ($573.76 \rightarrow 346.554$), ($573.76 \rightarrow 413.272$) \\
\midrule[1.2pt]
\nuc{171}{Yb} & N/A    & \makecell{ 0.0 \\ 95.3 \\ } & \makecell{stable \\ $5.25 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($167.662 \rightarrow 95.282$), ($208.019 \rightarrow 122.416$), ($208.019 \rightarrow 167.662$), ($208.019 \rightarrow 66.732$), ($208.019 \rightarrow 75.882$), ($208.019 \rightarrow 95.282$), ($230.631 \rightarrow 167.662$), ($230.631 \rightarrow 95.282$), ($246.617 \rightarrow 167.662$), ($246.617 \rightarrow 95.282$), ($95.282 \rightarrow 66.732$) \\
\midrule
\nuc{175}{Yb} & 15--19 & \makecell{ 0.0 \\ 514.9 \\ } & \makecell{$3.62 \times 10^{ 5 }$ \\ $6.82 \times 10^{ -2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($104.5263 \rightarrow 0.0$), ($514.866 \rightarrow 104.5263$), ($556.084 \rightarrow 0.0$), ($556.084 \rightarrow 514.866$), ($602.836 \rightarrow 0.0$), ($602.836 \rightarrow 556.084$), ($639.256 \rightarrow 0.0$), ($639.256 \rightarrow 556.084$) \\
\midrule
\nuc{176}{Yb} & N/A    & \makecell{ 0.0 \\ 1049.8 \\ } & \makecell{stable \\ $1.14 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1049.8 \rightarrow 564.5$), ($271.85 \rightarrow 0.0$), ($564.5 \rightarrow 82.135$), ($953.9 \rightarrow 271.85$) \\
\midrule
\nuc{177}{Yb} & 12--17 & \makecell{ 0.0 \\ 331.5 \\ } & \makecell{$6.88 \times 10^{ 3 }$ \\ $6.41 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($121.7 \rightarrow 0.0$), ($220.6 \rightarrow 0.0$), ($220.6 \rightarrow 104.51$), ($220.6 \rightarrow 121.7$), ($375.3 \rightarrow 104.51$), ($375.3 \rightarrow 331.5$), ($423.4 \rightarrow 104.51$), ($423.4 \rightarrow 375.3$) \\
\midrule[1.2pt]
% \nuc{176}{Lu} & 9--12  & \makecell{ 0.0 \\ 122.8 \\ } & \makecell{$1.19 \times 10^{ 18 }$ \\ $1.32 \times 10^{ 4 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\A \\ } & ($122.845 \rightarrow 0.0$), ($233.1 \rightarrow 122.845$), ($235.767 \rightarrow 0.0$), ($235.767 \rightarrow 122.845$), ($235.767 \rightarrow 233.1$), ($299.349 \rightarrow 235.767$), ($372.492 \rightarrow 235.767$), ($437.324 \rightarrow 0.0$), ($437.324 \rightarrow 372.492$) \\
% \midrule
\nuc{177}{Lu} & 33--45 & \makecell{ 0.0 \\ 569.7 \\ 970.2 \\ } & \makecell{$5.74 \times 10^{ 5 }$ \\ $1.55 \times 10^{ -4 }$ \\ $1.39 \times 10^{ 7 }$ \\ } & \makecell{ \\0.0 \\ 9.6 \\ } & \makecell{ \\N \\ B (3.0) \\ } & ($573.6203 \rightarrow 0.0$), ($573.6203 \rightarrow 569.6721$), ($709.4074 \rightarrow 0.0$), ($709.4074 \rightarrow 573.6203$), ($761.863 \rightarrow 457.9568$), ($761.863 \rightarrow 569.6721$), ($761.863 \rightarrow 573.6203$), ($795.218 \rightarrow 569.6721$), ($795.218 \rightarrow 573.6203$), ($956.411 \rightarrow 457.9568$), ($956.411 \rightarrow 569.6721$), ($956.411 \rightarrow 573.6203$), ($956.411 \rightarrow 709.4074$) \\
\midrule
\nuc{178}{Lu} & 12--19 & \makecell{ 0.0 \\ 123.8 \\ } & \makecell{$1.70 \times 10^{ 3 }$ \\ $1.39 \times 10^{ 3 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($133.0 \rightarrow 123.8$), ($133.0 \rightarrow 42.4$), ($133.0 \rightarrow 96.0$), ($187.0 \rightarrow 123.8$), ($187.0 \rightarrow 133.0$), ($300.0 \rightarrow 133.0$), ($300.0 \rightarrow 96.0$), ($42.4 \rightarrow 0.0$), ($96.0 \rightarrow 42.4$) \\
\midrule
\nuc{179}{Lu} & 21--26 & \makecell{ 0.0 \\ 592.4 \\ } & \makecell{$1.65 \times 10^{ 4 }$ \\ $3.10 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($35.0 \rightarrow 0.0$), ($593.0 \rightarrow 0.0$), ($593.0 \rightarrow 592.4$), ($653.4 \rightarrow 0.0$), ($653.4 \rightarrow 592.4$), ($653.4 \rightarrow 593.0$), ($735.0 \rightarrow 35.0$), ($916.7 \rightarrow 0.0$), ($916.7 \rightarrow 592.4$), ($916.7 \rightarrow 593.0$), ($916.7 \rightarrow 653.4$), ($916.7 \rightarrow 735.0$) \\
\midrule
\nuc{180}{Lu} & 24--37 & \makecell{ 0.0 \\ 624.0 \\ } & \makecell{$3.42 \times 10^{ 2 }$ \\ $1.00 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($141.0 \rightarrow 0.0$), ($306.0 \rightarrow 141.0$), ($496.0 \rightarrow 306.0$), ($624.0 \rightarrow 306.0$) \\
\midrule[1.2pt]
\nuc{177}{Hf} & N/A    & \makecell{ 0.0 \\ 1315.5 \\ 2740.0 \\ } & \makecell{stable \\ $1.09 \times 10^{ 0 }$ \\ $3.08 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($1017.7911 \rightarrow 882.8611$), ($1086.9662 \rightarrow 794.4394$), ($1301.4004 \rightarrow 1017.7911$), ($1315.4502 \rightarrow 1017.7911$), ($1520.6 \rightarrow 1301.4004$), ($1520.6 \rightarrow 1315.4502$), ($1583.0 \rightarrow 1086.9662$), ($1583.0 \rightarrow 1315.4502$), ($409.4085 \rightarrow 249.6744$), ($555.1779 \rightarrow 249.6744$), ($555.1779 \rightarrow 409.4085$), ($591.3179 \rightarrow 409.4085$), ($591.3179 \rightarrow 555.1779$), ($708.4622 \rightarrow 409.4085$), ($708.4622 \rightarrow 591.3179$), ($794.4394 \rightarrow 708.4622$), ($882.8611 \rightarrow 591.3179$) \\
\midrule
\nuc{178}{Hf} & N/A    & \makecell{ 0.0 \\ 1147.4 \\ 2446.1 \\ } & \makecell{stable \\ $4.00 \times 10^{ 0 }$ \\ $9.78 \times 10^{ 8 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($1147.416 \rightarrow 632.178$), ($1364.078 \rightarrow 1058.55$), ($1364.078 \rightarrow 1147.416$), ($1479.025 \rightarrow 1058.55$), ($1479.025 \rightarrow 1147.416$), ($306.6182 \rightarrow 0.0$), ($306.6182 \rightarrow 93.1803$), ($632.178 \rightarrow 93.1803$) \\
\midrule
\nuc{179}{Hf} & N/A    & \makecell{ 0.0 \\ 375.0 \\ 1105.7 \\ } & \makecell{stable \\ $1.87 \times 10^{ 1 }$ \\ $2.16 \times 10^{ 6 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($337.7178 \rightarrow 0.0$), ($337.7178 \rightarrow 122.7904$), ($337.7178 \rightarrow 214.3395$), ($420.8943 \rightarrow 214.3395$), ($420.8943 \rightarrow 375.0352$), ($476.3341 \rightarrow 214.3395$), ($476.3341 \rightarrow 420.8943$), ($679.516 \rightarrow 375.0352$), ($679.516 \rightarrow 476.3341$), ($701.0552 \rightarrow 214.3395$), ($701.0552 \rightarrow 420.8943$) \\
\midrule
\nuc{180}{Hf} & 2      & \makecell{ 0.0 \\ 1141.6 \\ } & \makecell{stable \\ $1.99 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\A \\ } & ($1141.552 \rightarrow 308.576$), ($308.576 \rightarrow 0.0$), ($640.849 \rightarrow 93.324$) \\
\midrule
\nuc{181}{Hf} & 44--74 & \makecell{ 0.0 \\ 1043.5 \\ 1741.9 \\ } & \makecell{$3.66 \times 10^{ 6 }$ \\ $1.00 \times 10^{ -4 }$ \\ $1.50 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($1009.07 \rightarrow 465.93$), ($1009.07 \rightarrow 835.0$), ($1043.5 \rightarrow 835.0$), ($203.992 \rightarrow 98.603$), ($251.991 \rightarrow 0.0$), ($251.991 \rightarrow 45.763$), ($251.991 \rightarrow 98.603$), ($303.88 \rightarrow 203.992$), ($303.88 \rightarrow 98.603$), ($440.68 \rightarrow 98.603$), ($45.763 \rightarrow 0.0$), ($465.93 \rightarrow 303.88$), ($595.27 \rightarrow 203.992$), ($595.27 \rightarrow 303.88$), ($595.27 \rightarrow 440.68$), ($595.27 \rightarrow 465.93$), ($617.2 \rightarrow 303.88$), ($617.2 \rightarrow 465.93$), ($619.9 \rightarrow 465.93$), ($758.63 \rightarrow 465.93$), ($758.63 \rightarrow 617.2$), ($758.63 \rightarrow 619.9$), ($835.0 \rightarrow 619.9$), ($835.0 \rightarrow 758.63$), ($98.603 \rightarrow 45.763$) \\
\midrule
\nuc{182}{Hf} & 21--24 & \makecell{ 0.0 \\ 1172.9 \\ } & \makecell{$2.81 \times 10^{ 14 }$ \\ $3.69 \times 10^{ 3 }$ \\ } & \makecell{ \\0.3 \\ } & \makecell{ \\A \\ } & ($1122.07 \rightarrow 666.27$), ($1172.87 \rightarrow 322.17$), ($1419.5 \rightarrow 1122.07$), ($1419.5 \rightarrow 1172.87$), ($322.17 \rightarrow 0.0$), ($322.17 \rightarrow 97.79$), ($666.27 \rightarrow 322.17$), ($666.27 \rightarrow 97.79$), ($97.79 \rightarrow 0.0$) \\
\midrule
\nuc{184}{Hf} & 82--100 & \makecell{ 0.0 \\ 1272.2 \\ } & \makecell{$1.48 \times 10^{ 4 }$ \\ $4.80 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($107.1 \rightarrow 0.0$), ($1199.5 \rightarrow 717.2$), ($1272.2 \rightarrow 349.6$), ($349.6 \rightarrow 0.0$), ($349.6 \rightarrow 107.1$), ($717.2 \rightarrow 107.1$), ($717.2 \rightarrow 349.6$) \\
\midrule[1.2pt]
\nuc{182}{Ta} & 47--68 & \makecell{ 0.0 \\ 16.3 \\ 519.6 \\ } & \makecell{$9.91 \times 10^{ 6 }$ \\ $2.83 \times 10^{ -1 }$ \\ $9.50 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($114.3126 \rightarrow 0.0$), ($114.3126 \rightarrow 16.273$), ($150.15 \rightarrow 0.0$), ($150.15 \rightarrow 114.3126$), ($150.15 \rightarrow 16.273$), ($150.15 \rightarrow 97.8304$), ($237.286 \rightarrow 150.15$), ($237.286 \rightarrow 16.273$), ($249.982 \rightarrow 0.0$), ($249.982 \rightarrow 114.3126$), ($249.982 \rightarrow 97.8304$), ($292.9352 \rightarrow 150.15$), ($292.9352 \rightarrow 16.273$), ($364.359 \rightarrow 0.0$), ($364.359 \rightarrow 114.3126$), ($97.8304 \rightarrow 0.0$), ($97.8304 \rightarrow 16.273$) \\
\midrule
\nuc{188}{Ta} & ?      & \makecell{ 0.0 \\ 99.0 \\ } & \makecell{$1.96 \times 10^{ 1 }$ \\ $1.96 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (?) \\ } & ($99.0 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{183}{W}  & N/A    & \makecell{ 0.0 \\ 309.5 \\ } & \makecell{$2.11 \times 10^{ 28 }$ \\ $5.30 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($207.0114 \rightarrow 99.0791$), ($308.9466 \rightarrow 207.0114$), ($309.492 \rightarrow 308.9466$), ($475.05 \rightarrow 308.9466$), ($475.05 \rightarrow 309.492$), ($551.24 \rightarrow 207.0114$), ($551.24 \rightarrow 309.492$), ($557.5 \rightarrow 0.0$), ($557.5 \rightarrow 99.0791$), ($622.6 \rightarrow 207.0114$), ($622.6 \rightarrow 475.05$) \\
\midrule
\nuc{185}{W}  & 7--9   & \makecell{ 0.0 \\ 197.4 \\ } & \makecell{$6.49 \times 10^{ 6 }$ \\ $1.00 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($187.878 \rightarrow 0.0$), ($187.878 \rightarrow 173.702$), ($187.878 \rightarrow 65.854$), ($187.878 \rightarrow 93.295$), ($23.547 \rightarrow 0.0$), ($243.62 \rightarrow 187.878$), ($243.62 \rightarrow 197.383$), ($302.0 \rightarrow 173.702$), ($302.0 \rightarrow 197.383$), ($302.0 \rightarrow 243.62$), ($65.854 \rightarrow 0.0$), ($93.295 \rightarrow 0.0$), ($93.295 \rightarrow 23.547$) \\
\midrule
\nuc{186}{W}  & N/A    & \makecell{ 0.0 \\ 3542.8 \\ } & \makecell{stable \\ $3.00 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1517.2 \rightarrow 1349.2$), ($1517.2 \rightarrow 809.25$), ($2117.8 \rightarrow 1349.2$), ($2117.8 \rightarrow 2002.4$), ($2285.8 \rightarrow 2002.4$), ($2522.8 \rightarrow 2002.4$), ($2672.8 \rightarrow 2002.4$), ($2672.8 \rightarrow 2285.8$), ($2672.8 \rightarrow 2522.8$), ($2750.9 \rightarrow 2522.8$), ($2837.8 \rightarrow 2522.8$), ($2837.8 \rightarrow 2672.8$), ($2837.8 \rightarrow 2750.9$), ($3143.8 \rightarrow 2837.8$), ($3362.8 \rightarrow 3143.8$), ($3542.8 \rightarrow 3362.8$) \\
\midrule
\nuc{190}{W}  & 69--93 & \makecell{ 0.0 \\ 2381.0 \\ } & \makecell{$1.80 \times 10^{ 3 }$ \\ $3.10 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1049.0 \rightarrow 207.0$), ($1049.0 \rightarrow 564.0$), ($1640.0 \rightarrow 1049.0$), ($1640.0 \rightarrow 564.0$), ($207.0 \rightarrow 0.0$), ($2335.0 \rightarrow 1640.0$), ($2381.0 \rightarrow 1049.0$), ($2381.0 \rightarrow 1640.0$), ($564.0 \rightarrow 0.0$), ($564.0 \rightarrow 207.0$) \\
\midrule[1.2pt]
% \nuc{186}{Re} & 9--14  & \makecell{ 0.0 \\ 149.0 \\ } & \makecell{$3.21 \times 10^{ 5 }$ \\ $6.31 \times 10^{ 12 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (2.0) \\ } & ($146.274 \rightarrow 59.01$), ($146.274 \rightarrow 99.361$), ($173.929 \rightarrow 146.274$), ($173.929 \rightarrow 99.361$), ($186.0 \rightarrow 149.0$), ($186.0 \rightarrow 173.929$), ($317.845 \rightarrow 173.929$), ($317.845 \rightarrow 186.0$), ($59.01 \rightarrow 0.0$) \\
% \midrule
\nuc{188}{Re} & 9--11  & \makecell{ 0.0 \\ 172.1 \\ } & \makecell{$6.12 \times 10^{ 4 }$ \\ $1.12 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($156.0558 \rightarrow 63.5959$), ($169.449 \rightarrow 63.5959$), ($182.7594 \rightarrow 156.0558$), ($182.7594 \rightarrow 169.449$), ($182.7594 \rightarrow 172.0848$), ($230.9213 \rightarrow 182.7594$), ($230.9213 \rightarrow 205.3539$), ($339.956 \rightarrow 172.0848$), ($339.956 \rightarrow 182.7594$) \\
\midrule
\nuc{190}{Re} & 49--100 & \makecell{ 0.0 \\ 210.0 \\ } & \makecell{$1.86 \times 10^{ 2 }$ \\ $1.15 \times 10^{ 4 }$ \\ } & \makecell{ \\5.3 \\ } & \makecell{ \\B (87.0) \\ } & ($119.12 \rightarrow 0.0$), ($210.0 \rightarrow 0.0$), ($210.0 \rightarrow 119.12$) \\
\midrule
\nuc{194}{Re} & ?      & \makecell{ 0.0 \\ 285.0 \\ 833.0 \\ } & \makecell{$5.00 \times 10^{ 0 }$ \\ $2.50 \times 10^{ 1 }$ \\ $1.00 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ 100.0 \\ } & \makecell{ \\B (?) \\ B (?) \\ } & ($X \rightarrow 0.0$), ($X \rightarrow 285.0$) \\
\midrule[1.2pt]
\nuc{189}{Os} & N/A    & \makecell{ 0.0 \\ 30.8 \\ } & \makecell{stable \\ $2.09 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($350.0 \rightarrow 216.67$), ($350.0 \rightarrow 219.39$), ($350.0 \rightarrow 97.35$), ($365.78 \rightarrow 30.82$), ($365.78 \rightarrow 69.54$), ($427.93 \rightarrow 69.54$), ($427.93 \rightarrow 95.27$), ($438.73 \rightarrow 0.0$), ($438.73 \rightarrow 69.54$), ($444.23 \rightarrow 216.67$), ($444.23 \rightarrow 219.39$), ($444.23 \rightarrow 233.58$), ($444.23 \rightarrow 30.82$), ($444.23 \rightarrow 69.54$), ($69.54 \rightarrow 30.82$), ($97.35 \rightarrow 30.82$) \\
\midrule
\nuc{190}{Os} & N/A    & \makecell{ 0.0 \\ 1705.4 \\ } & \makecell{stable \\ $5.94 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1203.86 \rightarrow 1050.38$), ($1203.86 \rightarrow 547.854$), ($1474.2 \rightarrow 1203.86$), ($1666.47 \rightarrow 1474.2$), ($1705.4 \rightarrow 1050.38$), ($1705.4 \rightarrow 1203.86$), ($1705.4 \rightarrow 1474.2$), ($756.022 \rightarrow 186.718$), ($756.022 \rightarrow 547.854$) \\
\midrule
\nuc{191}{Os} & 4--6   & \makecell{ 0.0 \\ 74.4 \\ } & \makecell{$1.33 \times 10^{ 6 }$ \\ $4.72 \times 10^{ 4 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($131.941 \rightarrow 0.0$), ($131.941 \rightarrow 74.382$) \\
\midrule
\nuc{192}{Os} & 3      & \makecell{ 0.0 \\ 2015.4 \\ } & \makecell{stable \\ $5.90 \times 10^{ 0 }$ \\ } & \makecell{ \\7.6 \\ } & \makecell{ \\A \\ } & ($1089.23 \rightarrow 909.592$), ($1143.519 \rightarrow 580.28$), ($1143.519 \rightarrow 909.592$), ($1465.34 \rightarrow 1143.519$), ($1712.91 \rightarrow 1089.23$), ($1712.91 \rightarrow 1465.34$), ($2015.4 \rightarrow 1089.23$), ($2015.4 \rightarrow 1465.34$) \\
\midrule
\nuc{195}{Os} & 1      & \makecell{ 0.0 \\ 454.0 \\ } & \makecell{$3.90 \times 10^{ 2 }$ \\ $5.40 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($438.6 \rightarrow 0.0$), ($454.0 \rightarrow 0.0$), ($454.0 \rightarrow 438.6$) \\
\midrule[1.2pt]
\nuc{191}{Ir} & N/A    & \makecell{ 0.0 \\ 171.3 \\ } & \makecell{stable \\ $4.90 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($343.23 \rightarrow 171.29$), ($390.94 \rightarrow 129.413$), ($390.94 \rightarrow 343.23$), ($502.61 \rightarrow 171.29$), ($502.61 \rightarrow 390.94$) \\
\midrule
\nuc{192}{Ir} & 32--100 & \makecell{ 0.0 \\ 56.7 \\ 168.1 \\ } & \makecell{$6.38 \times 10^{ 6 }$ \\ $8.70 \times 10^{ 1 }$ \\ $7.61 \times 10^{ 9 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\A \\ B (?) \\ } & ($115.564 \rightarrow 104.776$), ($115.564 \rightarrow 56.72$), ($115.564 \rightarrow 84.275$), ($139.942 \rightarrow 0.0$), ($139.942 \rightarrow 66.83$), ($144.904 \rightarrow 0.0$), ($144.904 \rightarrow 66.83$), ($192.935 \rightarrow 104.776$), ($192.935 \rightarrow 115.564$), ($192.935 \rightarrow 118.7824$), ($192.935 \rightarrow 56.72$), ($192.935 \rightarrow 84.275$), ($212.808 \rightarrow 56.72$), ($212.808 \rightarrow 84.275$), ($216.905 \rightarrow 0.0$), ($216.905 \rightarrow 118.7824$), ($216.905 \rightarrow 66.83$), ($216.905 \rightarrow 84.275$), ($225.918 \rightarrow 56.72$), ($225.918 \rightarrow 84.275$), ($240.902 \rightarrow 56.72$), ($240.902 \rightarrow 84.275$), ($256.8 \rightarrow 0.0$), ($256.8 \rightarrow 139.942$), ($256.8 \rightarrow 144.904$), ($256.8 \rightarrow 216.905$), ($84.275 \rightarrow 56.72$), ($84.275 \rightarrow 66.83$) \\
\midrule
\nuc{193}{Ir} & N/A    & \makecell{ 0.0 \\ 80.2 \\ 2278.9 \\ } & \makecell{stable \\ $9.10 \times 10^{ 5 }$ \\ $1.25 \times 10^{ -4 }$ \\ } & \makecell{ \\0.0 \\ 0.0 \\ } & \makecell{ \\N \\ N \\ } & ($138.941 \rightarrow 80.238$), ($299.396 \rightarrow 138.941$), ($521.926 \rightarrow 299.396$), ($521.926 \rightarrow 80.238$) \\
\midrule
\nuc{194}{Ir} & ?      & \makecell{ 0.0 \\ 147.1 \\ 190.0+X \\ } & \makecell{$6.94 \times 10^{ 4 }$ \\ $3.19 \times 10^{ -2 }$ \\ $1.48 \times 10^{ 7 }$ \\ } & \makecell{ \\0.0 \\ 100.0 \\ } & \makecell{ \\N \\ B (?) \\ } & ($112.232 \rightarrow 0.0$), ($138.688 \rightarrow 0.0$), ($148.934 \rightarrow 0.0$), ($148.934 \rightarrow 112.232$), ($148.934 \rightarrow 147.072$), ($148.934 \rightarrow 82.336$), ($148.934 \rightarrow 84.285$), ($160.998 \rightarrow 0.0$), ($184.688 \rightarrow 112.232$), ($184.688 \rightarrow 147.072$), ($184.688 \rightarrow 148.934$), ($184.688 \rightarrow 84.285$), ($195.527 \rightarrow 0.0$), ($245.11 \rightarrow 112.232$), ($245.11 \rightarrow 147.072$), ($245.11 \rightarrow 84.285$), ($254.161 \rightarrow 0.0$), ($270.917 \rightarrow 112.232$), ($270.917 \rightarrow 148.934$), ($270.917 \rightarrow 184.688$), ($270.917 \rightarrow 84.285$), ($278.505 \rightarrow 0.0$), ($390.963 \rightarrow 0.0$), ($390.963 \rightarrow 138.688$), ($390.963 \rightarrow 147.072$), ($390.963 \rightarrow 160.998$), ($407.018 \rightarrow 112.232$), ($407.018 \rightarrow 184.688$), ($407.018 \rightarrow 195.527$), ($407.018 \rightarrow 245.11$), ($407.018 \rightarrow 254.161$), ($407.018 \rightarrow 278.505$), ($82.336 \rightarrow 0.0$), ($84.285 \rightarrow 0.0$) \\
\midrule
\nuc{195}{Ir} & 14--20 & \makecell{ 0.0 \\ 100.0 \\ } & \makecell{$8.24 \times 10^{ 3 }$ \\ $1.32 \times 10^{ 4 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($100.0 \rightarrow 0.0$), ($175.221 \rightarrow 0.0$), ($175.221 \rightarrow 100.0$), ($394.0 \rightarrow 100.0$), ($394.0 \rightarrow 175.221$) \\
\midrule
\nuc{196}{Ir} & ?      & \makecell{ 0.0 \\ 410.0 \\ } & \makecell{$5.20 \times 10^{ 1 }$ \\ $5.04 \times 10^{ 3 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (?) \\ } & ($126.2 \rightarrow 0.0$), ($207.04 \rightarrow 0.0$), ($207.04 \rightarrow 126.2$), ($407.88 \rightarrow 0.0$), ($407.88 \rightarrow 126.2$), ($407.88 \rightarrow 207.04$), ($410.0 \rightarrow 126.2$), ($522.37 \rightarrow 0.0$), ($522.37 \rightarrow 126.2$) \\
\midrule
\nuc{197}{Ir} & 26--48 & \makecell{ 0.0 \\ 115.0 \\ } & \makecell{$3.48 \times 10^{ 2 }$ \\ $5.34 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\N \\ } & ($115.0 \rightarrow 0.0$), ($460.0 \rightarrow 0.0$), ($460.0 \rightarrow 115.0$), ($606.0 \rightarrow 0.0$), ($606.0 \rightarrow 115.0$), ($761.0 \rightarrow 0.0$), ($761.0 \rightarrow 115.0$) \\
\midrule[1.2pt]
\nuc{195}{Pt} & N/A    & \makecell{ 0.0 \\ 259.1 \\ } & \makecell{stable \\ $3.46 \times 10^{ 5 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($199.532 \rightarrow 129.772$), ($211.406 \rightarrow 129.772$), ($211.406 \rightarrow 98.88$), ($222.23 \rightarrow 0.0$), ($222.23 \rightarrow 98.88$), ($239.264 \rightarrow 129.772$), ($431.98 \rightarrow 259.077$), ($449.65 \rightarrow 129.772$), ($449.65 \rightarrow 239.264$), ($449.65 \rightarrow 431.98$), ($507.917 \rightarrow 199.532$), ($507.917 \rightarrow 239.264$), ($507.917 \rightarrow 431.98$), ($547.16 \rightarrow 259.077$), ($547.16 \rightarrow 431.98$), ($562.8 \rightarrow 431.98$), ($667.0 \rightarrow 431.98$), ($667.0 \rightarrow 547.16$) \\
\midrule
\nuc{197}{Pt} & 16--23 & \makecell{ 0.0 \\ 399.6 \\ } & \makecell{$7.16 \times 10^{ 4 }$ \\ $5.72 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($273.0 \rightarrow 53.088$), ($273.0 \rightarrow 71.6$), ($371.0 \rightarrow 273.0$), ($371.0 \rightarrow 53.088$), ($399.59 \rightarrow 371.0$), ($520.0 \rightarrow 273.0$), ($520.0 \rightarrow 399.59$), ($520.0 \rightarrow 53.088$), ($612.0 \rightarrow 371.0$), ($612.0 \rightarrow 399.59$), ($71.6 \rightarrow 0.0$), ($71.6 \rightarrow 53.088$), ($98.6 \rightarrow 0.0$), ($98.6 \rightarrow 53.088$) \\
\midrule
\nuc{199}{Pt} & 17--25 & \makecell{ 0.0 \\ 424.0 \\ } & \makecell{$1.85 \times 10^{ 3 }$ \\ $1.36 \times 10^{ 1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($32.0 \rightarrow 0.0$), ($35.9 \rightarrow 0.0$), ($351.0 \rightarrow 0.0$), ($351.0 \rightarrow 32.0$), ($351.0 \rightarrow 35.9$), ($351.0 \rightarrow 42.0$), ($351.0 \rightarrow 87.4$), ($42.0 \rightarrow 0.0$), ($424.0 \rightarrow 351.0$), ($495.0 \rightarrow 32.0$), ($495.0 \rightarrow 424.0$), ($87.4 \rightarrow 0.0$) \\
\midrule[1.2pt]
\nuc{197}{Au} & N/A    & \makecell{ 0.0 \\ 409.1 \\ } & \makecell{stable \\ $7.73 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($279.0 \rightarrow 268.788$), ($502.5 \rightarrow 268.788$), ($502.5 \rightarrow 279.0$), ($547.5 \rightarrow 409.15$), ($547.5 \rightarrow 502.5$), ($736.7 \rightarrow 502.5$), ($736.7 \rightarrow 547.5$), ($855.5 \rightarrow 409.15$), ($855.5 \rightarrow 736.7$) \\
\midrule
% \nuc{198}{Au} & ?      & \makecell{ 0.0 \\ 811.9 \\ } & \makecell{$2.33 \times 10^{ 5 }$ \\ $1.96 \times 10^{ 5 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($236.0453 \rightarrow 214.9715$), ($261.4047 \rightarrow 192.9441$), ($312.2227 \rightarrow 0.0$), ($312.2227 \rightarrow 236.0453$), ($362.8995 \rightarrow 0.0$), ($362.8995 \rightarrow 236.0453$), ($362.8995 \rightarrow 261.4047$), ($381.2002 \rightarrow 261.4047$), ($381.2002 \rightarrow 362.8995$), ($449.5701 \rightarrow 0.0$), ($449.5701 \rightarrow 381.2002$), ($453.825 \rightarrow 0.0$), ($453.825 \rightarrow 381.2002$), ($482.3272 \rightarrow 214.9715$), ($482.3272 \rightarrow 236.0453$), ($482.3272 \rightarrow 312.2227$), ($511.5173 \rightarrow 0.0$), ($511.5173 \rightarrow 381.2002$), ($516.3848 \rightarrow 214.9715$), ($516.3848 \rightarrow 312.2227$), ($529.1685 \rightarrow 0.0$), ($529.1685 \rightarrow 381.2002$), ($544.0093 \rightarrow 214.9715$), ($544.0093 \rightarrow 236.0453$), ($544.0093 \rightarrow 312.2227$), ($544.0093 \rightarrow 381.2002$), ($696.702 \rightarrow 312.2227$), ($696.702 \rightarrow 516.3848$), ($764.482 \rightarrow 312.2227$), ($764.482 \rightarrow 381.2002$), ($810.426 \rightarrow 0.0$), ($810.426 \rightarrow 261.4047$), ($810.426 \rightarrow 544.0093$), ($824.608 \rightarrow 0.0$), ($824.608 \rightarrow 544.0093$), ($867.6 \rightarrow 0.0$), ($867.6 \rightarrow 544.0093$), ($91.0059 \rightarrow 55.1812$) \\
% \midrule
\nuc{200}{Au} & ?      & \makecell{ 0.0 \\ 962.0 \\ } & \makecell{$2.90 \times 10^{ 3 }$ \\ $6.73 \times 10^{ 4 }$ \\ } & \makecell{ \\100.0 \\ } & \makecell{ \\B (?) \\ } & ($103.65 \rightarrow 0.0$), ($103.65 \rightarrow 59.98$), ($166.0 \rightarrow 0.0$), ($292.71 \rightarrow 0.0$), ($292.71 \rightarrow 59.98$), ($303.69 \rightarrow 0.0$), ($303.69 \rightarrow 59.98$), ($390.22 \rightarrow 0.0$), ($59.98 \rightarrow 0.0$), ($76.22 \rightarrow 0.0$), ($76.22 \rightarrow 59.98$), ($962.0 \rightarrow 103.65$), ($962.0 \rightarrow 166.0$), ($962.0 \rightarrow 292.71$), ($962.0 \rightarrow 303.69$), ($962.0 \rightarrow 390.22$), ($962.0 \rightarrow 59.98$), ($962.0 \rightarrow 76.22$) \\
\midrule[1.2pt]
\nuc{199}{Hg} & N/A    & \makecell{ 0.0 \\ 532.5 \\ } & \makecell{stable \\ $2.56 \times 10^{ 3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($455.462 \rightarrow 0.0$), ($455.462 \rightarrow 158.37859$), ($492.297 \rightarrow 0.0$), ($492.297 \rightarrow 158.37859$), ($667.0 \rightarrow 158.37859$), ($667.0 \rightarrow 208.20494$), ($667.0 \rightarrow 532.48$), ($699.0 \rightarrow 158.37859$), ($699.0 \rightarrow 208.20494$), ($699.0 \rightarrow 532.48$) \\
\midrule
\nuc{205}{Hg} & 50--65 & \makecell{ 0.0 \\ 1556.4 \\ } & \makecell{$3.08 \times 10^{ 2 }$ \\ $1.09 \times 10^{ -3 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1280.73 \rightarrow 379.47$), ($1325.24 \rightarrow 1280.73$), ($1346.12 \rightarrow 1325.24$), ($1346.12 \rightarrow 379.47$), ($1346.12 \rightarrow 467.52$), ($1395.05 \rightarrow 1346.12$), ($1395.05 \rightarrow 379.47$), ($1447.5 \rightarrow 1395.05$), ($1556.4 \rightarrow 1447.5$), ($1556.4 \rightarrow 379.47$), ($1818.18 \rightarrow 1447.5$), ($1847.23 \rightarrow 1346.12$), ($1847.23 \rightarrow 1395.05$), ($1847.23 \rightarrow 1556.4$), ($2011.41 \rightarrow 1346.12$), ($2011.41 \rightarrow 1395.05$), ($2011.41 \rightarrow 1556.4$), ($379.47 \rightarrow 0.0$), ($467.52 \rightarrow 0.0$), ($467.52 \rightarrow 379.47$) \\
\midrule[1.2pt]
\nuc{206}{Tl} & ?      & \makecell{ 0.0 \\ 2643.1 \\ } & \makecell{$2.52 \times 10^{ 2 }$ \\ $2.24 \times 10^{ 2 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1079.6 \rightarrow 265.832$), ($1079.6 \rightarrow 304.896$), ($1079.6 \rightarrow 635.02$), ($1079.6 \rightarrow 649.42$), ($1079.6 \rightarrow 801.36$), ($1405.47 \rightarrow 998.17$), ($1621.7 \rightarrow 952.17$), ($1710.53 \rightarrow 1405.47$), ($1710.53 \rightarrow 1621.7$), ($1710.53 \rightarrow 952.17$), ($1800.0 \rightarrow 265.832$), ($1800.0 \rightarrow 635.02$), ($1800.0 \rightarrow 952.17$), ($2078.9 \rightarrow 1621.7$), ($2126.0 \rightarrow 1621.7$), ($2126.0 \rightarrow 952.17$), ($2217.0 \rightarrow 1079.6$), ($2217.0 \rightarrow 1405.47$), ($2243.0 \rightarrow 1621.7$), ($2243.0 \rightarrow 952.17$), ($2264.0 \rightarrow 1621.7$), ($2264.0 \rightarrow 952.17$), ($2326.16 \rightarrow 1621.7$), ($2326.16 \rightarrow 2078.9$), ($304.896 \rightarrow 265.832$), ($649.42 \rightarrow 0.0$), ($649.42 \rightarrow 265.832$), ($649.42 \rightarrow 304.896$), ($801.36 \rightarrow 635.02$), ($952.17 \rightarrow 801.36$), ($998.17 \rightarrow 265.832$), ($998.17 \rightarrow 304.896$), ($998.17 \rightarrow 635.02$) \\
\midrule
\nuc{207}{Tl} & 62--77 & \makecell{ 0.0 \\ 1348.2 \\ } & \makecell{$2.86 \times 10^{ 2 }$ \\ $1.33 \times 10^{ 0 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1682.58 \rightarrow 0.0$), ($1682.58 \rightarrow 1348.18$), ($1682.58 \rightarrow 351.06$), ($2911.83 \rightarrow 1348.18$), ($2911.83 \rightarrow 1682.58$), ($3143.1 \rightarrow 1348.18$), ($3143.1 \rightarrow 1682.58$), ($3272.56 \rightarrow 1348.18$), ($3272.56 \rightarrow 1682.58$), ($3295.5 \rightarrow 1348.18$), ($3295.5 \rightarrow 1682.58$) \\
\midrule[1.2pt]
\nuc{207}{Pb} & N/A    & \makecell{ 0.0 \\ 1633.4 \\ } & \makecell{stable \\ $8.06 \times 10^{ -1 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\N \\ } & ($1633.356 \rightarrow 897.698$), ($2339.921 \rightarrow 1633.356$), ($2339.921 \rightarrow 897.698$), ($2623.871 \rightarrow 1633.356$), ($2623.871 \rightarrow 2339.921$) \\
\midrule[1.2pt]
\nuc{210}{Bi} & 17     & \makecell{ 0.0 \\ 271.3 \\ } & \makecell{$4.33 \times 10^{ 5 }$ \\ $9.59 \times 10^{ 13 }$ \\ } & \makecell{ \\0.0 \\ } & \makecell{ \\B (8.0) \\ } & ($271.31 \rightarrow 0.0$), ($319.73 \rightarrow 46.539$), ($347.95 \rightarrow 0.0$), ($347.95 \rightarrow 319.73$), ($439.24 \rightarrow 433.48$), ($582.54 \rightarrow 271.31$), ($582.54 \rightarrow 433.48$) \\
\midrule
\nuc{212}{Bi} & ?      & \makecell{ 0.0 \\ 250.0 \\ 1910.0 \\ } & \makecell{$3.63 \times 10^{ 3 }$ \\ $1.50 \times 10^{ 3 }$ \\ $4.20 \times 10^{ 2 }$ \\ } & \makecell{ \\100.0 \\ 100.0 \\ } & \makecell{ \\N \\ A \\ } & ($196.0 \rightarrow 0.0$), ($196.0 \rightarrow 115.183$), ($213.1 \rightarrow 115.183$), ($213.1 \rightarrow 196.0$), ($238.632 \rightarrow 196.0$), ($250.0 \rightarrow 196.0$), ($250.7 \rightarrow 196.0$), ($250.7 \rightarrow 213.1$), ($338.0 \rightarrow 250.0$), ($338.0 \rightarrow 250.7$) \\
\bottomrule
\end{longtable}
